OTTR: Off-Road Trajectory Tracking using Reinforcement Learning

In this work, we present a novel Reinforcement Learning (RL) algorithm for the off-road trajectory tracking problem. Off-road environments involve varying terrain types and elevations, and it is difficult to model the interaction dynamics of specific off-road vehicles with such a diverse and complex environment. Standard RL policies trained on a simulator will fail to operate in such challenging real-world settings. Instead of using a naive domain randomization approach, we propose an innovative supervised-learning based approach for overcoming the sim-to-real gap problem. Our approach efficiently exploits the limited real-world data available to adapt the baseline RL policy obtained using a simple kinematics simulator. This avoids the need for modeling the diverse and complex interaction of the vehicle with off-road environments. We evaluate the performance of the proposed algorithm using two different off-road vehicles, Warthog and Moose. Compared to the standard ILQR approach, our proposed approach achieves a 30% and 50% reduction in cross track error in Warthog and Moose, respectively, by utilizing only 30 minutes of real-world driving data.

==> figs/angular_vel_full_training.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/angular_vel_full_training.eps}}%
  \end{picture}%
\endgroup%


==> figs/cross_comparision.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/cross_comparision.eps}}%
  \end{picture}%
\endgroup%


==> figs/error_cross.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/error_cross.eps}}%
  \end{picture}%
\endgroup%


==> figs/ilqr_error.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/ilqr_error.eps}}%
  \end{picture}%
\endgroup%


==> figs/linear_vel_full_training.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/linear_vel_full_training.eps}}%
  \end{picture}%
\endgroup%


==> figs/moose2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/moose2.eps}}%
  \end{picture}%
\endgroup%


==> figs/moose_traj_test1_comp.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/moose_traj_test1_comp.eps}}%
  \end{picture}%
\endgroup%


==> figs/moose_traj_test2_comp.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/moose_traj_test2_comp.eps}}%
  \end{picture}%
\endgroup%


==> figs/overview.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/overview.eps}}%
  \end{picture}%
\endgroup%


==> figs/overview.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.4
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(453.54330444,340.1574707)
{
\newrgbcolor{curcolor}{0.34901962 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.56692505,303.15560913)
\lineto(340.15747833,303.15560913)
\lineto(340.15747833,264.56692886)
\lineto(264.56692505,264.56692886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.83529413 0.78039217 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.56692505,303.15560913)
\lineto(340.15747833,303.15560913)
\lineto(340.15747833,264.56692886)
\lineto(264.56692505,264.56692886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.97929908,289.95266492)
\lineto(283.97929908,288.92662322)
\curveto(283.57999351,289.11759545)(283.20325739,289.25995656)(282.84909071,289.35370657)
\curveto(282.49492404,289.44745657)(282.15291014,289.49433157)(281.82304902,289.49433157)
\curveto(281.25013233,289.49433157)(280.80742399,289.38322046)(280.49492398,289.16099823)
\curveto(280.18589619,288.938776)(280.0313823,288.62280377)(280.0313823,288.21308153)
\curveto(280.0313823,287.86933152)(280.13381285,287.60891485)(280.33867397,287.43183151)
\curveto(280.54700731,287.25822039)(280.93936843,287.11759539)(281.51575734,287.0099565)
\lineto(282.15117403,286.87974816)
\curveto(282.93589627,286.7304426)(283.51402129,286.4665537)(283.88554908,286.08808147)
\curveto(284.26054909,285.71308146)(284.44804909,285.20960922)(284.44804909,284.57766476)
\curveto(284.44804909,283.82419251)(284.19457686,283.25301194)(283.6876324,282.86412304)
\curveto(283.18416017,282.47523414)(282.44457681,282.28078969)(281.46888234,282.28078969)
\curveto(281.10082677,282.28078969)(280.70846565,282.32245636)(280.29179897,282.40578969)
\curveto(279.87860451,282.48912303)(279.44978506,282.61238692)(279.0053406,282.77558137)
\lineto(279.0053406,283.85891474)
\curveto(279.43242394,283.6193314)(279.85082673,283.43877583)(280.26054897,283.31724805)
\curveto(280.6702712,283.19572027)(281.07304899,283.13495638)(281.46888234,283.13495638)
\curveto(282.0695768,283.13495638)(282.53311848,283.25301194)(282.85950738,283.48912306)
\curveto(283.18589628,283.72523418)(283.34909073,284.06203974)(283.34909073,284.49953975)
\curveto(283.34909073,284.88148421)(283.23103517,285.18009533)(282.99492405,285.39537311)
\curveto(282.76228515,285.6106509)(282.37860459,285.77210924)(281.84388235,285.87974813)
\lineto(281.20325733,286.00474813)
\curveto(280.41853508,286.16099814)(279.85082673,286.40578981)(279.50013228,286.73912315)
\curveto(279.14943782,287.0724565)(278.9740906,287.53599818)(278.9740906,288.1297482)
\curveto(278.9740906,288.81724822)(279.21541005,289.3589149)(279.69804895,289.75474824)
\curveto(280.18416008,290.15058159)(280.85256288,290.34849826)(281.70325735,290.34849826)
\curveto(282.06784069,290.34849826)(282.43936848,290.31551215)(282.81784071,290.24953993)
\curveto(283.19631295,290.1835677)(283.58346573,290.08460937)(283.97929908,289.95266492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(286.04700743,288.26516487)
\lineto(287.00534079,288.26516487)
\lineto(287.00534079,282.43183136)
\lineto(286.04700743,282.43183136)
\closepath
\moveto(286.04700743,290.53599827)
\lineto(287.00534079,290.53599827)
\lineto(287.00534079,289.32245657)
\lineto(286.04700743,289.32245657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(293.54700773,287.14537317)
\curveto(293.78659107,287.57592874)(294.07304941,287.89363708)(294.40638275,288.0984982)
\curveto(294.73971609,288.30335931)(295.13207722,288.40578987)(295.58346612,288.40578987)
\curveto(296.19110503,288.40578987)(296.65985504,288.1922482)(296.98971616,287.76516485)
\curveto(297.31957728,287.34155373)(297.48450784,286.73738704)(297.48450784,285.9526648)
\lineto(297.48450784,282.43183136)
\lineto(296.52096615,282.43183136)
\lineto(296.52096615,285.9214148)
\curveto(296.52096615,286.48044259)(296.42200781,286.89537316)(296.22409114,287.1662065)
\curveto(296.02617447,287.43703984)(295.72409112,287.57245651)(295.31784111,287.57245651)
\curveto(294.82131332,287.57245651)(294.4289522,287.40752595)(294.14075774,287.07766483)
\curveto(293.85256329,286.74780371)(293.70846606,286.29815092)(293.70846606,285.72870646)
\lineto(293.70846606,282.43183136)
\lineto(292.74492437,282.43183136)
\lineto(292.74492437,285.9214148)
\curveto(292.74492437,286.48391481)(292.64596603,286.89884538)(292.44804936,287.1662065)
\curveto(292.25013269,287.43703984)(291.94457712,287.57245651)(291.53138267,287.57245651)
\curveto(291.04179932,287.57245651)(290.65291042,287.40578984)(290.36471596,287.0724565)
\curveto(290.07652151,286.74259538)(289.93242428,286.2946787)(289.93242428,285.72870646)
\lineto(289.93242428,282.43183136)
\lineto(288.96888259,282.43183136)
\lineto(288.96888259,288.26516487)
\lineto(289.93242428,288.26516487)
\lineto(289.93242428,287.35891484)
\curveto(290.15117429,287.71655374)(290.41332708,287.98044264)(290.71888264,288.15058153)
\curveto(291.02443821,288.32072042)(291.38728544,288.40578987)(291.80742434,288.40578987)
\curveto(292.23103546,288.40578987)(292.59041048,288.29815098)(292.88554937,288.08287319)
\curveto(293.18416049,287.86759541)(293.40464661,287.5550954)(293.54700773,287.14537317)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(299.3022156,284.73391476)
\lineto(299.3022156,288.26516487)
\lineto(300.26054897,288.26516487)
\lineto(300.26054897,284.7703731)
\curveto(300.26054897,284.21828975)(300.36818786,283.80335918)(300.58346564,283.52558139)
\curveto(300.79874343,283.25127583)(301.1216601,283.11412305)(301.55221567,283.11412305)
\curveto(302.0695768,283.11412305)(302.47756292,283.27905361)(302.77617404,283.60891473)
\curveto(303.07825738,283.93877585)(303.22929905,284.38842864)(303.22929905,284.9578731)
\lineto(303.22929905,288.26516487)
\lineto(304.18763242,288.26516487)
\lineto(304.18763242,282.43183136)
\lineto(303.22929905,282.43183136)
\lineto(303.22929905,283.32766472)
\curveto(302.99666016,282.97349804)(302.72582682,282.70960915)(302.41679903,282.53599803)
\curveto(302.11124346,282.36585914)(301.75534068,282.28078969)(301.34909066,282.28078969)
\curveto(300.67895176,282.28078969)(300.17027118,282.48912303)(299.82304895,282.90578971)
\curveto(299.47582672,283.32245639)(299.3022156,283.9318314)(299.3022156,284.73391476)
\closepath
\moveto(301.71367401,288.40578987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(306.17200791,290.53599827)
\lineto(307.13034127,290.53599827)
\lineto(307.13034127,282.43183136)
\lineto(306.17200791,282.43183136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.78138362,285.36412311)
\curveto(311.00707804,285.36412311)(310.4706197,285.27558144)(310.17200858,285.09849811)
\curveto(309.87339746,284.92141477)(309.7240919,284.61933143)(309.7240919,284.19224808)
\curveto(309.7240919,283.85197029)(309.83520301,283.58113695)(310.05742524,283.37974805)
\curveto(310.28311969,283.18183138)(310.58867525,283.08287305)(310.97409193,283.08287305)
\curveto(311.50534195,283.08287305)(311.93068918,283.27037305)(312.25013364,283.64537306)
\curveto(312.57305031,284.0238453)(312.73450865,284.52558142)(312.73450865,285.15058144)
\lineto(312.73450865,285.36412311)
\closepath
\moveto(313.69284201,285.75995646)
\lineto(313.69284201,282.43183136)
\lineto(312.73450865,282.43183136)
\lineto(312.73450865,283.31724805)
\curveto(312.51575865,282.96308138)(312.24318919,282.70092859)(311.91680029,282.5307897)
\curveto(311.5904114,282.36412302)(311.19110583,282.28078969)(310.71888359,282.28078969)
\curveto(310.12166135,282.28078969)(309.64596689,282.44745636)(309.29180022,282.7807897)
\curveto(308.94110576,283.11759527)(308.76575853,283.56724806)(308.76575853,284.12974808)
\curveto(308.76575853,284.7859981)(308.98450854,285.28078978)(309.42200855,285.61412312)
\curveto(309.86298079,285.94745646)(310.51923081,286.11412314)(311.39075861,286.11412314)
\lineto(312.73450865,286.11412314)
\lineto(312.73450865,286.20787314)
\curveto(312.73450865,286.64884537)(312.58867531,286.98912316)(312.29700864,287.2287065)
\curveto(312.00881419,287.47176207)(311.60256417,287.59328985)(311.0782586,287.59328985)
\curveto(310.74492526,287.59328985)(310.42027247,287.55335929)(310.10430024,287.47349818)
\curveto(309.78832801,287.39363706)(309.48450855,287.27384539)(309.19284188,287.11412317)
\lineto(309.19284188,287.99953986)
\curveto(309.54353633,288.13495653)(309.88381412,288.23565098)(310.21367524,288.3016232)
\curveto(310.54353636,288.37106765)(310.86471693,288.40578987)(311.17721694,288.40578987)
\curveto(312.02096696,288.40578987)(312.65117532,288.18703986)(313.067842,287.74953985)
\curveto(313.48450867,287.31203984)(313.69284201,286.64884537)(313.69284201,285.75995646)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(316.61992651,289.92141492)
\lineto(316.61992651,288.26516487)
\lineto(318.5938849,288.26516487)
\lineto(318.5938849,287.52037318)
\lineto(316.61992651,287.52037318)
\lineto(316.61992651,284.35370642)
\curveto(316.61992651,283.87801196)(316.68416262,283.57245639)(316.81263485,283.43703972)
\curveto(316.9445793,283.30162305)(317.21020431,283.23391472)(317.60950987,283.23391472)
\lineto(318.5938849,283.23391472)
\lineto(318.5938849,282.43183136)
\lineto(317.60950987,282.43183136)
\curveto(316.86992652,282.43183136)(316.35950984,282.56898414)(316.07825983,282.84328971)
\curveto(315.79700982,283.12106749)(315.65638482,283.62453973)(315.65638482,284.35370642)
\lineto(315.65638482,287.52037318)
\lineto(314.95325979,287.52037318)
\lineto(314.95325979,288.26516487)
\lineto(315.65638482,288.26516487)
\lineto(315.65638482,289.92141492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.11992655,287.59328985)
\curveto(321.60603765,287.59328985)(321.19978763,287.39190095)(320.90117651,286.98912316)
\curveto(320.60256539,286.58981759)(320.45325983,286.04120647)(320.45325983,285.34328978)
\curveto(320.45325983,284.64537309)(320.60082928,284.09502585)(320.89596818,283.69224806)
\curveto(321.1945793,283.2929425)(321.60256542,283.09328971)(322.11992655,283.09328971)
\curveto(322.63034323,283.09328971)(323.03485713,283.29467861)(323.33346825,283.6974564)
\curveto(323.63207937,284.10023419)(323.78138493,284.64884531)(323.78138493,285.34328978)
\curveto(323.78138493,286.03426202)(323.63207937,286.58113704)(323.33346825,286.98391483)
\curveto(323.03485713,287.39016484)(322.63034323,287.59328985)(322.11992655,287.59328985)
\closepath
\moveto(322.11992655,288.40578987)
\curveto(322.95325991,288.40578987)(323.60777382,288.13495653)(324.08346828,287.59328985)
\curveto(324.55916273,287.05162316)(324.79700996,286.30162314)(324.79700996,285.34328978)
\curveto(324.79700996,284.38842864)(324.55916273,283.63842862)(324.08346828,283.09328971)
\curveto(323.60777382,282.55162303)(322.95325991,282.28078969)(322.11992655,282.28078969)
\curveto(321.28312097,282.28078969)(320.62687095,282.55162303)(320.15117649,283.09328971)
\curveto(319.67895425,283.63842862)(319.44284314,284.38842864)(319.44284314,285.34328978)
\curveto(319.44284314,286.30162314)(319.67895425,287.05162316)(320.15117649,287.59328985)
\curveto(320.62687095,288.13495653)(321.28312097,288.40578987)(322.11992655,288.40578987)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(329.76055031,287.36933151)
\curveto(329.65291142,287.43183151)(329.53485586,287.4769704)(329.40638363,287.50474818)
\curveto(329.28138363,287.53599818)(329.14249474,287.55162318)(328.98971696,287.55162318)
\curveto(328.44805027,287.55162318)(328.03138359,287.37453984)(327.73971692,287.02037316)
\curveto(327.45152247,286.66967871)(327.30742524,286.16447036)(327.30742524,285.50474812)
\lineto(327.30742524,282.43183136)
\lineto(326.34388354,282.43183136)
\lineto(326.34388354,288.26516487)
\lineto(327.30742524,288.26516487)
\lineto(327.30742524,287.35891484)
\curveto(327.50881413,287.71308152)(327.77096692,287.9752343)(328.0938836,288.1453732)
\curveto(328.41680027,288.31898431)(328.80916139,288.40578987)(329.27096696,288.40578987)
\curveto(329.33693919,288.40578987)(329.40985586,288.40058154)(329.48971697,288.39016487)
\curveto(329.56957808,288.38322043)(329.65811975,288.37106765)(329.75534198,288.35370654)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89411765 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.59055328,303.15560913)
\lineto(151.18110657,303.15560913)
\lineto(151.18110657,264.56692886)
\lineto(75.59055328,264.56692886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.83529413 0.78039217 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.59055328,303.15560913)
\lineto(151.18110657,303.15560913)
\lineto(151.18110657,264.56692886)
\lineto(75.59055328,264.56692886)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(82.34609237,285.10038132)
\curveto(82.57178682,285.02399243)(82.79053682,284.86079798)(83.00234238,284.61079798)
\curveto(83.21762017,284.36079797)(83.43289795,284.01704796)(83.64817574,283.57954795)
\lineto(84.7158841,281.45454788)
\lineto(83.58567574,281.45454788)
\lineto(82.59088404,283.44933961)
\curveto(82.33393959,283.97017296)(82.08393958,284.31565908)(81.84088402,284.48579797)
\curveto(81.60130068,284.65593687)(81.27317567,284.74100631)(80.85650899,284.74100631)
\lineto(79.71067562,284.74100631)
\lineto(79.71067562,281.45454788)
\lineto(78.65859226,281.45454788)
\lineto(78.65859226,289.23058978)
\lineto(81.03359233,289.23058978)
\curveto(81.92248124,289.23058978)(82.58567571,289.04482589)(83.02317572,288.6732981)
\curveto(83.46067573,288.30177031)(83.67942574,287.7410064)(83.67942574,286.99100638)
\curveto(83.67942574,286.50142303)(83.5648424,286.09517302)(83.33567573,285.77225634)
\curveto(83.10998128,285.44933967)(82.78012016,285.22538133)(82.34609237,285.10038132)
\closepath
\moveto(79.71067562,288.36600642)
\lineto(79.71067562,285.60558967)
\lineto(81.03359233,285.60558967)
\curveto(81.54053679,285.60558967)(81.92248124,285.72190912)(82.17942569,285.95454802)
\curveto(82.43984237,286.19065913)(82.57005071,286.53614526)(82.57005071,286.99100638)
\curveto(82.57005071,287.44586751)(82.43984237,287.7878814)(82.17942569,288.01704808)
\curveto(81.92248124,288.24968697)(81.54053679,288.36600642)(81.03359233,288.36600642)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(86.07525924,289.23058978)
\lineto(87.1273426,289.23058978)
\lineto(87.1273426,282.33996458)
\lineto(90.91380105,282.33996458)
\lineto(90.91380105,281.45454788)
\lineto(86.07525924,281.45454788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(101.2315091,288.63163143)
\lineto(101.2315091,287.5222564)
\curveto(100.87734242,287.85211752)(100.49887018,288.0986453)(100.0960924,288.26183975)
\curveto(99.69678683,288.4250342)(99.27143959,288.50663143)(98.82005069,288.50663143)
\curveto(97.93116177,288.50663143)(97.2506062,288.23406197)(96.77838396,287.68892307)
\curveto(96.30616173,287.14725639)(96.07005061,286.36253414)(96.07005061,285.33475633)
\curveto(96.07005061,284.31045074)(96.30616173,283.5257285)(96.77838396,282.98058959)
\curveto(97.2506062,282.43892291)(97.93116177,282.16808957)(98.82005069,282.16808957)
\curveto(99.27143959,282.16808957)(99.69678683,282.24968679)(100.0960924,282.41288124)
\curveto(100.49887018,282.57607569)(100.87734242,282.82260348)(101.2315091,283.1524646)
\lineto(101.2315091,282.05350623)
\curveto(100.86345353,281.80350623)(100.47282852,281.61600622)(100.05963406,281.49100622)
\curveto(99.64991183,281.36600621)(99.21588404,281.30350621)(98.75755069,281.30350621)
\curveto(97.58046732,281.30350621)(96.65338396,281.66288122)(95.97630061,282.38163124)
\curveto(95.29921725,283.10385349)(94.96067558,284.08822852)(94.96067558,285.33475633)
\curveto(94.96067558,286.58475637)(95.29921725,287.5691314)(95.97630061,288.28788142)
\curveto(96.65338396,289.01010366)(97.58046732,289.37121478)(98.75755069,289.37121478)
\curveto(99.22282848,289.37121478)(99.66032849,289.30871478)(100.07005073,289.18371478)
\curveto(100.48324518,289.062187)(100.87039797,288.87815921)(101.2315091,288.63163143)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.08567629,286.61600637)
\curveto(104.57178739,286.61600637)(104.16553737,286.41461747)(103.86692625,286.01183968)
\curveto(103.56831513,285.61253412)(103.41900957,285.06392299)(103.41900957,284.3660063)
\curveto(103.41900957,283.66808961)(103.56657902,283.11774238)(103.86171792,282.71496459)
\curveto(104.16032904,282.31565902)(104.56831516,282.11600624)(105.08567629,282.11600624)
\curveto(105.59609297,282.11600624)(106.00060687,282.31739513)(106.29921799,282.72017292)
\curveto(106.59782911,283.12295071)(106.74713467,283.67156184)(106.74713467,284.3660063)
\curveto(106.74713467,285.05697854)(106.59782911,285.60385356)(106.29921799,286.00663135)
\curveto(106.00060687,286.41288136)(105.59609297,286.61600637)(105.08567629,286.61600637)
\closepath
\moveto(105.08567629,287.42850639)
\curveto(105.91900965,287.42850639)(106.57352356,287.15767305)(107.04921802,286.61600637)
\curveto(107.52491247,286.07433969)(107.7627597,285.32433966)(107.7627597,284.3660063)
\curveto(107.7627597,283.41114516)(107.52491247,282.66114514)(107.04921802,282.11600624)
\curveto(106.57352356,281.57433955)(105.91900965,281.30350621)(105.08567629,281.30350621)
\curveto(104.24887071,281.30350621)(103.59262069,281.57433955)(103.11692623,282.11600624)
\curveto(102.644704,282.66114514)(102.40859288,283.41114516)(102.40859288,284.3660063)
\curveto(102.40859288,285.32433966)(102.644704,286.07433969)(103.11692623,286.61600637)
\curveto(103.59262069,287.15767305)(104.24887071,287.42850639)(105.08567629,287.42850639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(114.195052,284.97538132)
\lineto(114.195052,281.45454788)
\lineto(113.23671864,281.45454788)
\lineto(113.23671864,284.94413132)
\curveto(113.23671864,285.49621467)(113.12907975,285.90940913)(112.91380197,286.18371469)
\curveto(112.69852418,286.45802025)(112.3756075,286.59517304)(111.94505194,286.59517304)
\curveto(111.42769081,286.59517304)(111.01970469,286.43024247)(110.72109357,286.10038135)
\curveto(110.42248245,285.77052023)(110.27317689,285.32086744)(110.27317689,284.75142298)
\lineto(110.27317689,281.45454788)
\lineto(109.30963519,281.45454788)
\lineto(109.30963519,287.28788139)
\lineto(110.27317689,287.28788139)
\lineto(110.27317689,286.38163136)
\curveto(110.50234356,286.73232582)(110.77144079,286.9944786)(111.08046858,287.16808972)
\curveto(111.39296859,287.34170084)(111.7523436,287.42850639)(112.15859361,287.42850639)
\curveto(112.82873252,287.42850639)(113.33567698,287.22017305)(113.67942699,286.80350637)
\curveto(114.023177,286.39031192)(114.195052,285.7809369)(114.195052,284.97538132)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.06484228,288.94413144)
\lineto(117.06484228,287.28788139)
\lineto(119.03880067,287.28788139)
\lineto(119.03880067,286.5430897)
\lineto(117.06484228,286.5430897)
\lineto(117.06484228,283.37642294)
\curveto(117.06484228,282.90072848)(117.1290784,282.59517292)(117.25755062,282.45975625)
\curveto(117.38949507,282.32433957)(117.65512008,282.25663124)(118.05442565,282.25663124)
\lineto(119.03880067,282.25663124)
\lineto(119.03880067,281.45454788)
\lineto(118.05442565,281.45454788)
\curveto(117.31484229,281.45454788)(116.80442561,281.59170066)(116.5231756,281.86600623)
\curveto(116.24192559,282.14378401)(116.10130059,282.64725625)(116.10130059,283.37642294)
\lineto(116.10130059,286.5430897)
\lineto(115.39817557,286.5430897)
\lineto(115.39817557,287.28788139)
\lineto(116.10130059,287.28788139)
\lineto(116.10130059,288.94413144)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.68463402,286.39204803)
\curveto(123.57699513,286.45454803)(123.45893957,286.49968692)(123.33046734,286.5274647)
\curveto(123.20546734,286.5587147)(123.06657845,286.5743397)(122.91380067,286.5743397)
\curveto(122.37213398,286.5743397)(121.9554673,286.39725636)(121.66380063,286.04308969)
\curveto(121.37560617,285.69239523)(121.23150895,285.18718688)(121.23150895,284.52746464)
\lineto(121.23150895,281.45454788)
\lineto(120.26796725,281.45454788)
\lineto(120.26796725,287.28788139)
\lineto(121.23150895,287.28788139)
\lineto(121.23150895,286.38163136)
\curveto(121.43289784,286.73579804)(121.69505063,286.99795083)(122.01796731,287.16808972)
\curveto(122.34088398,287.34170084)(122.7332451,287.42850639)(123.19505067,287.42850639)
\curveto(123.2610229,287.42850639)(123.33393957,287.42329806)(123.41380068,287.41288139)
\curveto(123.49366179,287.40593695)(123.58220346,287.39378417)(123.67942569,287.37642306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(126.73151026,286.61600637)
\curveto(126.21762136,286.61600637)(125.81137134,286.41461747)(125.51276022,286.01183968)
\curveto(125.2141491,285.61253412)(125.06484354,285.06392299)(125.06484354,284.3660063)
\curveto(125.06484354,283.66808961)(125.21241299,283.11774238)(125.50755189,282.71496459)
\curveto(125.80616301,282.31565902)(126.21414913,282.11600624)(126.73151026,282.11600624)
\curveto(127.24192694,282.11600624)(127.64644084,282.31739513)(127.94505196,282.72017292)
\curveto(128.24366308,283.12295071)(128.39296864,283.67156184)(128.39296864,284.3660063)
\curveto(128.39296864,285.05697854)(128.24366308,285.60385356)(127.94505196,286.00663135)
\curveto(127.64644084,286.41288136)(127.24192694,286.61600637)(126.73151026,286.61600637)
\closepath
\moveto(126.73151026,287.42850639)
\curveto(127.56484362,287.42850639)(128.21935753,287.15767305)(128.69505198,286.61600637)
\curveto(129.17074644,286.07433969)(129.40859367,285.32433966)(129.40859367,284.3660063)
\curveto(129.40859367,283.41114516)(129.17074644,282.66114514)(128.69505198,282.11600624)
\curveto(128.21935753,281.57433955)(127.56484362,281.30350621)(126.73151026,281.30350621)
\curveto(125.89470468,281.30350621)(125.23845466,281.57433955)(124.7627602,282.11600624)
\curveto(124.29053796,282.66114514)(124.05442685,283.41114516)(124.05442685,284.3660063)
\curveto(124.05442685,285.32433966)(124.29053796,286.07433969)(124.7627602,286.61600637)
\curveto(125.23845466,287.15767305)(125.89470468,287.42850639)(126.73151026,287.42850639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(130.99192559,289.55871479)
\lineto(131.95025895,289.55871479)
\lineto(131.95025895,281.45454788)
\lineto(130.99192559,281.45454788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.95026146,289.55871479)
\lineto(134.90859483,289.55871479)
\lineto(134.90859483,281.45454788)
\lineto(133.95026146,281.45454788)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.89817701,284.61079798)
\lineto(141.89817701,284.14204796)
\lineto(137.49192688,284.14204796)
\curveto(137.53359354,283.48232572)(137.73151022,282.97885348)(138.08567689,282.63163125)
\curveto(138.44331579,282.28788124)(138.93984359,282.11600624)(139.57526027,282.11600624)
\curveto(139.94331584,282.11600624)(140.29921863,282.16114513)(140.64296864,282.25142291)
\curveto(140.99019087,282.34170069)(141.33394088,282.47711736)(141.67421867,282.65767292)
\lineto(141.67421867,281.75142289)
\curveto(141.33046866,281.60558955)(140.97803809,281.49447844)(140.61692697,281.41808955)
\curveto(140.25581585,281.34170066)(139.88949639,281.30350621)(139.5179686,281.30350621)
\curveto(138.58741302,281.30350621)(137.84956578,281.57433955)(137.30442687,282.11600624)
\curveto(136.76276019,282.65767292)(136.49192685,283.39031183)(136.49192685,284.31392297)
\curveto(136.49192685,285.26878411)(136.7488713,286.02572857)(137.2627602,286.58475637)
\curveto(137.78012133,287.14725639)(138.47630191,287.42850639)(139.35130193,287.42850639)
\curveto(140.13602418,287.42850639)(140.75581586,287.17503416)(141.21067699,286.6680897)
\curveto(141.66901033,286.16461747)(141.89817701,285.47885356)(141.89817701,284.61079798)
\closepath
\moveto(140.93984365,284.89204798)
\curveto(140.9328992,285.41635356)(140.78532975,285.83475635)(140.4971353,286.14725636)
\curveto(140.21241307,286.45975636)(139.83394084,286.61600637)(139.3617186,286.61600637)
\curveto(138.82699636,286.61600637)(138.3981769,286.4649647)(138.07526023,286.16288136)
\curveto(137.75581577,285.86079801)(137.57178799,285.43545078)(137.52317688,284.88683965)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(146.85130577,286.39204803)
\curveto(146.74366688,286.45454803)(146.62561132,286.49968692)(146.4971391,286.5274647)
\curveto(146.37213909,286.5587147)(146.2332502,286.5743397)(146.08047242,286.5743397)
\curveto(145.53880574,286.5743397)(145.12213906,286.39725636)(144.83047238,286.04308969)
\curveto(144.54227793,285.69239523)(144.3981807,285.18718688)(144.3981807,284.52746464)
\lineto(144.3981807,281.45454788)
\lineto(143.43463901,281.45454788)
\lineto(143.43463901,287.28788139)
\lineto(144.3981807,287.28788139)
\lineto(144.3981807,286.38163136)
\curveto(144.5995696,286.73579804)(144.86172238,286.99795083)(145.18463906,287.16808972)
\curveto(145.50755573,287.34170084)(145.89991686,287.42850639)(146.36172243,287.42850639)
\curveto(146.42769465,287.42850639)(146.50061132,287.42329806)(146.58047243,287.41288139)
\curveto(146.66033355,287.40593695)(146.74887522,287.39378417)(146.84609744,287.37642306)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(151.1811,294.8031497)
\lineto(264.56693,294.8031497)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.87648342,299.24025842)
\lineto(265.89494845,294.82076428)
\lineto(253.87648276,290.40127112)
\curveto(255.796531,293.01053811)(255.78546764,296.58046821)(253.87648342,299.24025842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(253.87648342,299.24025842)
\lineto(265.89494845,294.82076428)
\lineto(253.87648276,290.40127112)
\curveto(255.796531,293.01053811)(255.78546764,296.58046821)(253.87648342,299.24025842)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.56692913,272.12598425)
\lineto(151.18110236,272.12598425)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.87154894,267.68887553)
\lineto(149.85308391,272.10836967)
\lineto(161.8715496,276.52786283)
\curveto(159.95150136,273.91859584)(159.96256472,270.34866574)(161.87154894,267.68887553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(161.87154894,267.68887553)
\lineto(149.85308391,272.10836967)
\lineto(161.8715496,276.52786283)
\curveto(159.95150136,273.91859584)(159.96256472,270.34866574)(161.87154894,267.68887553)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(188.95646657,308.75207638)
\curveto(187.98858464,308.75207638)(187.31801174,308.6413993)(186.94474786,308.42004514)
\curveto(186.57148398,308.19869098)(186.38485204,307.82108682)(186.38485204,307.28723266)
\curveto(186.38485204,306.86188545)(186.52374093,306.52334379)(186.8015187,306.27160769)
\curveto(187.08363675,306.02421186)(187.46558118,305.90051395)(187.94735201,305.90051395)
\curveto(188.61141449,305.90051395)(189.14309851,306.13488894)(189.54240405,306.60363893)
\curveto(189.94604988,307.0767292)(190.14787279,307.70389932)(190.14787279,308.4851493)
\lineto(190.14787279,308.75207638)
\closepath
\moveto(191.34578943,309.24686803)
\lineto(191.34578943,305.08671188)
\lineto(190.14787279,305.08671188)
\lineto(190.14787279,306.19348269)
\curveto(189.87443529,305.75077437)(189.5337235,305.4230834)(189.1257374,305.2104098)
\curveto(188.71775129,305.00207647)(188.21861936,304.8979098)(187.6283416,304.8979098)
\curveto(186.88181384,304.8979098)(186.2871958,305.10624313)(185.84448747,305.52290979)
\curveto(185.40611943,305.94391672)(185.18693541,306.50598268)(185.18693541,307.20910767)
\curveto(185.18693541,308.02942015)(185.4603729,308.64790972)(186.00724789,309.06457637)
\curveto(186.55846315,309.48124303)(187.37877563,309.68957636)(188.46818533,309.68957636)
\lineto(190.14787279,309.68957636)
\lineto(190.14787279,309.80676385)
\curveto(190.14787279,310.35797912)(189.96558113,310.78332633)(189.6009978,311.08280549)
\curveto(189.24075475,311.38662493)(188.73294227,311.53853465)(188.07756034,311.53853465)
\curveto(187.66089368,311.53853465)(187.25507772,311.48862145)(186.86011245,311.38879507)
\curveto(186.46514718,311.28896868)(186.08537288,311.1392291)(185.72078956,310.93957633)
\lineto(185.72078956,312.04634713)
\curveto(186.1591576,312.21561796)(186.58450482,312.34148602)(186.9968312,312.42395129)
\curveto(187.40915757,312.51075685)(187.81063326,312.55415962)(188.20125825,312.55415962)
\curveto(189.25594573,312.55415962)(190.04370612,312.28072213)(190.56453944,311.73384714)
\curveto(191.08537277,311.18697215)(191.34578943,310.35797912)(191.34578943,309.24686803)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.06714329,312.09843047)
\lineto(199.06714329,310.97863883)
\curveto(198.72860163,311.16527077)(198.38788983,311.30415965)(198.04500789,311.39530548)
\curveto(197.70646623,311.49079159)(197.3635843,311.53853465)(197.01636208,311.53853465)
\curveto(196.23945238,311.53853465)(195.63615378,311.29113882)(195.20646629,310.79634716)
\curveto(194.7767788,310.30589579)(194.56193506,309.61579164)(194.56193506,308.72603471)
\curveto(194.56193506,307.83627779)(194.7767788,307.1440035)(195.20646629,306.64921185)
\curveto(195.63615378,306.15876047)(196.23945238,305.91353478)(197.01636208,305.91353478)
\curveto(197.3635843,305.91353478)(197.70646623,305.9591077)(198.04500789,306.05025353)
\curveto(198.38788983,306.14573964)(198.72860163,306.28679866)(199.06714329,306.4734306)
\lineto(199.06714329,305.36665979)
\curveto(198.7329419,305.2104098)(198.38571969,305.0932223)(198.02547664,305.0150973)
\curveto(197.66957387,304.9369723)(197.28979958,304.8979098)(196.88615375,304.8979098)
\curveto(195.7880635,304.8979098)(194.91566769,305.24296188)(194.26896632,305.93306603)
\curveto(193.62226494,306.62317018)(193.29891426,307.55415974)(193.29891426,308.72603471)
\curveto(193.29891426,309.9152708)(193.62443508,310.85060064)(194.27547673,311.53202423)
\curveto(194.93085866,312.21344782)(195.827126,312.55415962)(196.96427875,312.55415962)
\curveto(197.33320235,312.55415962)(197.6934454,312.51509712)(198.04500789,312.43697212)
\curveto(198.39657038,312.3631874)(198.73728218,312.25034018)(199.06714329,312.09843047)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.34839338,314.44869083)
\lineto(202.34839338,312.37837838)
\lineto(204.81584124,312.37837838)
\lineto(204.81584124,311.44738882)
\lineto(202.34839338,311.44738882)
\lineto(202.34839338,307.48905558)
\curveto(202.34839338,306.89443753)(202.42868852,306.5124931)(202.58927879,306.34322227)
\curveto(202.75420934,306.17395144)(203.08624059,306.08931603)(203.58537252,306.08931603)
\lineto(204.81584124,306.08931603)
\lineto(204.81584124,305.08671188)
\lineto(203.58537252,305.08671188)
\curveto(202.66089337,305.08671188)(202.02287256,305.25815285)(201.67131006,305.60103479)
\curveto(201.31974757,305.948257)(201.14396633,306.57759726)(201.14396633,307.48905558)
\lineto(201.14396633,311.44738882)
\lineto(200.2650601,311.44738882)
\lineto(200.2650601,312.37837838)
\lineto(201.14396633,312.37837838)
\lineto(201.14396633,314.44869083)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(206.39787162,312.37837838)
\lineto(207.59578826,312.37837838)
\lineto(207.59578826,305.08671188)
\lineto(206.39787162,305.08671188)
\closepath
\moveto(206.39787162,315.21691998)
\lineto(207.59578826,315.21691998)
\lineto(207.59578826,313.69999293)
\lineto(206.39787162,313.69999293)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.92131033,311.53853465)
\curveto(212.27894923,311.53853465)(211.77113674,311.28679854)(211.39787286,310.78332633)
\curveto(211.02460898,310.2841944)(210.83797704,309.59843053)(210.83797704,308.72603471)
\curveto(210.83797704,307.8536389)(211.02243884,307.16570489)(211.39136245,306.66223268)
\curveto(211.76462633,306.16310075)(212.27460895,305.91353478)(212.92131033,305.91353478)
\curveto(213.55933115,305.91353478)(214.06497349,306.16527089)(214.43823737,306.6687431)
\curveto(214.81150125,307.17221531)(214.99813319,307.85797918)(214.99813319,308.72603471)
\curveto(214.99813319,309.58974997)(214.81150125,310.2733437)(214.43823737,310.77681591)
\curveto(214.06497349,311.2846284)(213.55933115,311.53853465)(212.92131033,311.53853465)
\closepath
\moveto(212.92131033,312.55415962)
\curveto(213.96297697,312.55415962)(214.78111931,312.21561796)(215.37573735,311.53853465)
\curveto(215.97035539,310.86145133)(216.26766441,309.92395135)(216.26766441,308.72603471)
\curveto(216.26766441,307.53245835)(215.97035539,306.59495838)(215.37573735,305.91353478)
\curveto(214.78111931,305.23645146)(213.96297697,304.8979098)(212.92131033,304.8979098)
\curveto(211.87530341,304.8979098)(211.05499093,305.23645146)(210.46037289,305.91353478)
\curveto(209.87009512,306.59495838)(209.57495624,307.53245835)(209.57495624,308.72603471)
\curveto(209.57495624,309.92395135)(209.87009512,310.86145133)(210.46037289,311.53853465)
\curveto(211.05499093,312.21561796)(211.87530341,312.55415962)(212.92131033,312.55415962)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(224.30802646,309.48775345)
\lineto(224.30802646,305.08671188)
\lineto(223.11010982,305.08671188)
\lineto(223.11010982,309.44869095)
\curveto(223.11010982,310.1387951)(222.97556121,310.65528814)(222.706464,310.99817008)
\curveto(222.43736678,311.34105201)(222.03372096,311.51249298)(221.49552652,311.51249298)
\curveto(220.84882515,311.51249298)(220.33884252,311.30632979)(219.96557864,310.89400341)
\curveto(219.59231476,310.48167703)(219.40568282,309.91961107)(219.40568282,309.20780554)
\lineto(219.40568282,305.08671188)
\lineto(218.20125577,305.08671188)
\lineto(218.20125577,312.37837838)
\lineto(219.40568282,312.37837838)
\lineto(219.40568282,311.2455659)
\curveto(219.69214115,311.68393395)(220.02851267,312.01162491)(220.41479738,312.2286388)
\curveto(220.80542237,312.44565268)(221.25464111,312.55415962)(221.7624536,312.55415962)
\curveto(222.60012719,312.55415962)(223.23380773,312.29374296)(223.66349522,311.77290964)
\curveto(224.09318271,311.2564166)(224.30802646,310.49469787)(224.30802646,309.48775345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.35880901,312.16353463)
\lineto(231.35880901,311.03072216)
\curveto(231.02026735,311.20433327)(230.66870486,311.3345416)(230.30412154,311.42134715)
\curveto(229.93953821,311.5081527)(229.56193406,311.55155548)(229.17130906,311.55155548)
\curveto(228.57669102,311.55155548)(228.12964242,311.46040965)(227.83016326,311.27811799)
\curveto(227.53502438,311.09582632)(227.38745494,310.82238883)(227.38745494,310.45780551)
\curveto(227.38745494,310.18002773)(227.49379174,309.96084371)(227.70646535,309.80025344)
\curveto(227.91913896,309.64400344)(228.34665631,309.49426386)(228.9890174,309.3510347)
\lineto(229.39917364,309.25988887)
\curveto(230.24986807,309.07759721)(230.85316666,308.81935068)(231.20906943,308.4851493)
\curveto(231.56931248,308.1552882)(231.749434,307.69304863)(231.749434,307.09843059)
\curveto(231.749434,306.42134727)(231.48033679,305.88532298)(230.94214236,305.49035771)
\curveto(230.4082882,305.09539244)(229.67261114,304.8979098)(228.73511116,304.8979098)
\curveto(228.34448617,304.8979098)(227.93650007,304.9369723)(227.51115285,305.0150973)
\curveto(227.09014592,305.08888202)(226.64526746,305.20172924)(226.17651747,305.35363896)
\lineto(226.17651747,306.5906181)
\curveto(226.61922579,306.36058338)(227.0554237,306.18697227)(227.48511119,306.06978478)
\curveto(227.91479868,305.95693756)(228.34014589,305.90051395)(228.76115282,305.90051395)
\curveto(229.32538892,305.90051395)(229.75941669,305.99600006)(230.06323613,306.18697227)
\curveto(230.36705556,306.38228477)(230.51896528,306.65572226)(230.51896528,307.00728475)
\curveto(230.51896528,307.33280558)(230.4082882,307.58237155)(230.18693404,307.75598265)
\curveto(229.96992016,307.92959376)(229.49031947,308.09669445)(228.74813199,308.25728472)
\lineto(228.33146533,308.35494097)
\curveto(227.58927785,308.51119097)(227.05325356,308.74990624)(226.72339246,309.07108679)
\curveto(226.39353135,309.39660761)(226.2286008,309.84148608)(226.2286008,310.40572217)
\curveto(226.2286008,311.09148605)(226.47165635,311.62099992)(226.95776745,311.9942638)
\curveto(227.44387855,312.36752768)(228.1339827,312.55415962)(229.0280799,312.55415962)
\curveto(229.47078822,312.55415962)(229.88745488,312.52160754)(230.27807987,312.45650337)
\curveto(230.66870486,312.39139921)(231.02894791,312.29374296)(231.35880901,312.16353463)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.88132717,262.2486062)
\lineto(194.88132717,261.11579372)
\curveto(194.54278551,261.28940483)(194.19122302,261.41961316)(193.8266397,261.50641871)
\curveto(193.46205637,261.59322427)(193.08445221,261.63662704)(192.69382722,261.63662704)
\curveto(192.09920918,261.63662704)(191.65216058,261.54548121)(191.35268142,261.36318955)
\curveto(191.05754254,261.18089789)(190.9099731,260.90746039)(190.9099731,260.54287707)
\curveto(190.9099731,260.2650993)(191.0163099,260.04591528)(191.22898351,259.885325)
\curveto(191.44165711,259.72907501)(191.86917446,259.57933543)(192.51153556,259.43610626)
\lineto(192.9216918,259.34496043)
\curveto(193.77238622,259.16266877)(194.37568482,258.90442225)(194.73158759,258.57022087)
\curveto(195.09183064,258.24035976)(195.27195216,257.77812019)(195.27195216,257.18350215)
\curveto(195.27195216,256.50641883)(195.00285495,255.97039454)(194.46466051,255.57542927)
\curveto(193.93080636,255.180464)(193.19512929,254.98298137)(192.25762932,254.98298137)
\curveto(191.86700433,254.98298137)(191.45901822,255.02204387)(191.03367101,255.10016887)
\curveto(190.61266408,255.17395359)(190.16778562,255.28680081)(189.69903563,255.43871052)
\lineto(189.69903563,256.67568966)
\curveto(190.14174395,256.44565494)(190.57794186,256.27204384)(191.00762935,256.15485634)
\curveto(191.43731684,256.04200912)(191.86266405,255.98558551)(192.28367098,255.98558551)
\curveto(192.84790708,255.98558551)(193.28193485,256.08107162)(193.58575428,256.27204384)
\curveto(193.88957372,256.46735633)(194.04148344,256.74079383)(194.04148344,257.09235632)
\curveto(194.04148344,257.41787714)(193.93080636,257.66744311)(193.7094522,257.84105422)
\curveto(193.49243831,258.01466532)(193.01283763,258.18176601)(192.27065015,258.34235629)
\lineto(191.85398349,258.44001254)
\curveto(191.11179601,258.59626253)(190.57577172,258.8349778)(190.24591061,259.15615835)
\curveto(189.91604951,259.48167918)(189.75111896,259.92655764)(189.75111896,260.49079374)
\curveto(189.75111896,261.17655761)(189.99417451,261.70607149)(190.48028561,262.07933537)
\curveto(190.96639671,262.45259925)(191.65650086,262.63923119)(192.55059806,262.63923119)
\curveto(192.99330638,262.63923119)(193.40997304,262.6066791)(193.80059803,262.54157494)
\curveto(194.19122302,262.47647077)(194.55146607,262.37881453)(194.88132717,262.2486062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(198.37091059,264.53376239)
\lineto(198.37091059,262.46344994)
\lineto(200.83835844,262.46344994)
\lineto(200.83835844,261.53246038)
\lineto(198.37091059,261.53246038)
\lineto(198.37091059,257.57412714)
\curveto(198.37091059,256.9795091)(198.45120572,256.59756466)(198.611796,256.42829383)
\curveto(198.77672655,256.259023)(199.10875779,256.17438759)(199.60788972,256.17438759)
\lineto(200.83835844,256.17438759)
\lineto(200.83835844,255.17178345)
\lineto(199.60788972,255.17178345)
\curveto(198.68341058,255.17178345)(198.04538976,255.34322442)(197.69382727,255.68610635)
\curveto(197.34226478,256.03332857)(197.16648353,256.66266883)(197.16648353,257.57412714)
\lineto(197.16648353,261.53246038)
\lineto(196.2875773,261.53246038)
\lineto(196.2875773,262.46344994)
\lineto(197.16648353,262.46344994)
\lineto(197.16648353,264.53376239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(205.73419179,258.83714794)
\curveto(204.76630986,258.83714794)(204.09573696,258.72647086)(203.72247308,258.5051167)
\curveto(203.3492092,258.28376254)(203.16257726,257.90615838)(203.16257726,257.37230423)
\curveto(203.16257726,256.94695702)(203.30146615,256.60841536)(203.57924392,256.35667925)
\curveto(203.86136197,256.10928342)(204.2433064,255.98558551)(204.72507723,255.98558551)
\curveto(205.38913971,255.98558551)(205.92082373,256.21996051)(206.32012927,256.68871049)
\curveto(206.7237751,257.16180076)(206.92559801,257.78897088)(206.92559801,258.57022087)
\lineto(206.92559801,258.83714794)
\closepath
\moveto(208.12351465,259.3319396)
\lineto(208.12351465,255.17178345)
\lineto(206.92559801,255.17178345)
\lineto(206.92559801,256.27855425)
\curveto(206.65216051,255.83584593)(206.31144872,255.50815497)(205.90346261,255.29548136)
\curveto(205.49547651,255.08714803)(204.99634458,254.98298137)(204.40606682,254.98298137)
\curveto(203.65953906,254.98298137)(203.06492102,255.1913147)(202.62221269,255.60798135)
\curveto(202.18384465,256.02898829)(201.96466063,256.59105425)(201.96466063,257.29417923)
\curveto(201.96466063,258.11449171)(202.23809812,258.73298128)(202.78497311,259.14964794)
\curveto(203.33618837,259.56631459)(204.15650085,259.77464792)(205.24591055,259.77464792)
\lineto(206.92559801,259.77464792)
\lineto(206.92559801,259.89183542)
\curveto(206.92559801,260.44305068)(206.74330634,260.86839789)(206.37872302,261.16787705)
\curveto(206.01847997,261.47169649)(205.51066749,261.62360621)(204.85528556,261.62360621)
\curveto(204.4386189,261.62360621)(204.03280294,261.57369302)(203.63783767,261.47386663)
\curveto(203.2428724,261.37404024)(202.8630981,261.22430066)(202.49851478,261.02464789)
\lineto(202.49851478,262.1314187)
\curveto(202.93688282,262.30068953)(203.36223004,262.42655758)(203.77455642,262.50902286)
\curveto(204.18688279,262.59582841)(204.58835848,262.63923119)(204.97898347,262.63923119)
\curveto(206.03367095,262.63923119)(206.82143134,262.36579369)(207.34226466,261.81891871)
\curveto(207.86309798,261.27204372)(208.12351465,260.44305068)(208.12351465,259.3319396)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.78236765,264.53376239)
\lineto(211.78236765,262.46344994)
\lineto(214.24981551,262.46344994)
\lineto(214.24981551,261.53246038)
\lineto(211.78236765,261.53246038)
\lineto(211.78236765,257.57412714)
\curveto(211.78236765,256.9795091)(211.86266279,256.59756466)(212.02325306,256.42829383)
\curveto(212.18818361,256.259023)(212.52021485,256.17438759)(213.01934679,256.17438759)
\lineto(214.24981551,256.17438759)
\lineto(214.24981551,255.17178345)
\lineto(213.01934679,255.17178345)
\curveto(212.09486764,255.17178345)(211.45684682,255.34322442)(211.10528433,255.68610635)
\curveto(210.75372184,256.03332857)(210.57794059,256.66266883)(210.57794059,257.57412714)
\lineto(210.57794059,261.53246038)
\lineto(209.69903436,261.53246038)
\lineto(209.69903436,262.46344994)
\lineto(210.57794059,262.46344994)
\lineto(210.57794059,264.53376239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.06882586,259.11709585)
\lineto(222.06882586,258.53115837)
\lineto(216.56101349,258.53115837)
\curveto(216.61309682,257.70650561)(216.86049265,257.07716535)(217.30320097,256.64313758)
\curveto(217.75024958,256.21345009)(218.37090928,255.99860634)(219.1651801,255.99860634)
\curveto(219.62524953,255.99860634)(220.07012799,256.05502995)(220.49981548,256.16787717)
\curveto(220.93384325,256.28072439)(221.36353074,256.44999522)(221.78887795,256.67568966)
\lineto(221.78887795,255.54287719)
\curveto(221.35919046,255.36058553)(220.91865228,255.22169664)(220.4672634,255.12621053)
\curveto(220.01587452,255.03072442)(219.55797523,254.98298137)(219.09356552,254.98298137)
\curveto(217.9303711,254.98298137)(217.00806209,255.32152303)(216.3266385,255.99860634)
\curveto(215.64955518,256.67568966)(215.31101352,257.59148825)(215.31101352,258.74600211)
\curveto(215.31101352,259.93957847)(215.63219407,260.88575901)(216.27455517,261.58454371)
\curveto(216.92125654,262.28766869)(217.79148221,262.63923119)(218.88523219,262.63923119)
\curveto(219.86613494,262.63923119)(220.64087451,262.32239092)(221.20945088,261.68871038)
\curveto(221.78236753,261.05937011)(222.06882586,260.20216527)(222.06882586,259.11709585)
\closepath
\moveto(220.87090922,259.46865834)
\curveto(220.86222867,260.12404027)(220.67776687,260.64704373)(220.31752382,261.03766872)
\curveto(219.96162105,261.42829371)(219.48853078,261.62360621)(218.89825302,261.62360621)
\curveto(218.22985026,261.62360621)(217.69382597,261.43480413)(217.29018014,261.05719997)
\curveto(216.8908746,260.67959582)(216.66083988,260.1479118)(216.60007599,259.46214793)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(228.68340923,262.2486062)
\lineto(228.68340923,261.11579372)
\curveto(228.34486757,261.28940483)(227.99330508,261.41961316)(227.62872176,261.50641871)
\curveto(227.26413843,261.59322427)(226.88653428,261.63662704)(226.49590928,261.63662704)
\curveto(225.90129124,261.63662704)(225.45424264,261.54548121)(225.15476348,261.36318955)
\curveto(224.8596246,261.18089789)(224.71205516,260.90746039)(224.71205516,260.54287707)
\curveto(224.71205516,260.2650993)(224.81839196,260.04591528)(225.03106557,259.885325)
\curveto(225.24373918,259.72907501)(225.67125653,259.57933543)(226.31361762,259.43610626)
\lineto(226.72377386,259.34496043)
\curveto(227.57446829,259.16266877)(228.17776688,258.90442225)(228.53366965,258.57022087)
\curveto(228.8939127,258.24035976)(229.07403422,257.77812019)(229.07403422,257.18350215)
\curveto(229.07403422,256.50641883)(228.80493701,255.97039454)(228.26674258,255.57542927)
\curveto(227.73288842,255.180464)(226.99721136,254.98298137)(226.05971138,254.98298137)
\curveto(225.66908639,254.98298137)(225.26110029,255.02204387)(224.83575307,255.10016887)
\curveto(224.41474614,255.17395359)(223.96986768,255.28680081)(223.50111769,255.43871052)
\lineto(223.50111769,256.67568966)
\curveto(223.94382601,256.44565494)(224.38002392,256.27204384)(224.80971141,256.15485634)
\curveto(225.2393989,256.04200912)(225.66474611,255.98558551)(226.08575304,255.98558551)
\curveto(226.64998914,255.98558551)(227.08401691,256.08107162)(227.38783635,256.27204384)
\curveto(227.69165578,256.46735633)(227.8435655,256.74079383)(227.8435655,257.09235632)
\curveto(227.8435655,257.41787714)(227.73288842,257.66744311)(227.51153426,257.84105422)
\curveto(227.29452038,258.01466532)(226.81491969,258.18176601)(226.07273221,258.34235629)
\lineto(225.65606555,258.44001254)
\curveto(224.91387807,258.59626253)(224.37785378,258.8349778)(224.04799268,259.15615835)
\curveto(223.71813157,259.48167918)(223.55320102,259.92655764)(223.55320102,260.49079374)
\curveto(223.55320102,261.17655761)(223.79625657,261.70607149)(224.28236767,262.07933537)
\curveto(224.76847877,262.45259925)(225.45858292,262.63923119)(226.35268012,262.63923119)
\curveto(226.79538844,262.63923119)(227.2120551,262.6066791)(227.60268009,262.54157494)
\curveto(227.99330508,262.47647077)(228.35354813,262.37881453)(228.68340923,262.2486062)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.09449,196.5354307)
\lineto(249.44882,196.5354307)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(245.44882,196.5354307)
\lineto(243.44882,194.5354307)
\lineto(250.44882,196.5354307)
\lineto(243.44882,198.5354307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.53333335,linecolor=curcolor]
{
\newpath
\moveto(245.44882,196.5354307)
\lineto(243.44882,194.5354307)
\lineto(250.44882,196.5354307)
\lineto(243.44882,198.5354307)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(211.63760387,205.86442066)
\curveto(210.86329829,205.86442066)(210.32683994,205.77587899)(210.02822882,205.59879565)
\curveto(209.7296177,205.42171231)(209.58031214,205.11962897)(209.58031214,204.69254563)
\curveto(209.58031214,204.35226784)(209.69142326,204.0814345)(209.91364548,203.8800456)
\curveto(210.13933994,203.68212893)(210.4448955,203.58317059)(210.83031218,203.58317059)
\curveto(211.36156219,203.58317059)(211.78690943,203.7706706)(212.10635388,204.14567061)
\curveto(212.42927056,204.52414284)(212.5907289,205.02587897)(212.5907289,205.65087899)
\lineto(212.5907289,205.86442066)
\closepath
\moveto(213.54906226,206.26025401)
\lineto(213.54906226,202.93212891)
\lineto(212.5907289,202.93212891)
\lineto(212.5907289,203.8175456)
\curveto(212.37197889,203.46337892)(212.09940944,203.20122614)(211.77302054,203.03108724)
\curveto(211.44663164,202.86442057)(211.04732607,202.78108724)(210.57510384,202.78108724)
\curveto(209.9778816,202.78108724)(209.50218714,202.94775391)(209.14802046,203.28108725)
\curveto(208.79732601,203.61789282)(208.62197878,204.06754561)(208.62197878,204.63004562)
\curveto(208.62197878,205.28629564)(208.84072879,205.78108732)(209.2782288,206.11442067)
\curveto(209.71920103,206.44775401)(210.37545105,206.61442068)(211.24697886,206.61442068)
\lineto(212.5907289,206.61442068)
\lineto(212.5907289,206.70817069)
\curveto(212.5907289,207.14914292)(212.44489556,207.48942071)(212.15322888,207.72900405)
\curveto(211.86503443,207.97205961)(211.45878442,208.09358739)(210.93447885,208.09358739)
\curveto(210.6011455,208.09358739)(210.27649272,208.05365684)(209.96052049,207.97379572)
\curveto(209.64454825,207.89393461)(209.3407288,207.77414294)(209.04906212,207.61442071)
\lineto(209.04906212,208.49983741)
\curveto(209.39975658,208.63525408)(209.74003437,208.73594852)(210.06989549,208.80192075)
\curveto(210.39975661,208.87136519)(210.72093717,208.90608742)(211.03343718,208.90608742)
\curveto(211.87718721,208.90608742)(212.50739556,208.68733741)(212.92406224,208.2498374)
\curveto(213.34072892,207.81233739)(213.54906226,207.14914292)(213.54906226,206.26025401)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(219.7261459,208.54150407)
\lineto(219.7261459,207.64567071)
\curveto(219.45531256,207.79497627)(219.18274311,207.90608739)(218.90843754,207.97900406)
\curveto(218.6376042,208.05539295)(218.36329864,208.09358739)(218.08552085,208.09358739)
\curveto(217.46399305,208.09358739)(216.98135415,207.89567072)(216.63760414,207.49983738)
\curveto(216.29385413,207.10747625)(216.12197913,206.5553929)(216.12197913,205.84358733)
\curveto(216.12197913,205.13178175)(216.29385413,204.57796229)(216.63760414,204.18212894)
\curveto(216.98135415,203.78976782)(217.46399305,203.59358726)(218.08552085,203.59358726)
\curveto(218.36329864,203.59358726)(218.6376042,203.63004559)(218.90843754,203.70296226)
\curveto(219.18274311,203.77935115)(219.45531256,203.89219838)(219.7261459,204.04150394)
\lineto(219.7261459,203.15608725)
\curveto(219.45878478,203.03108724)(219.18100699,202.93733724)(218.89281254,202.87483724)
\curveto(218.60809031,202.81233724)(218.30427086,202.78108724)(217.98135418,202.78108724)
\curveto(217.10288193,202.78108724)(216.40496524,203.05712891)(215.88760412,203.60921226)
\curveto(215.37024299,204.16129561)(215.11156243,204.9060873)(215.11156243,205.84358733)
\curveto(215.11156243,206.79497624)(215.3719791,207.54324015)(215.89281245,208.08837906)
\curveto(216.41711802,208.63351797)(217.13413193,208.90608742)(218.04385418,208.90608742)
\curveto(218.33899308,208.90608742)(218.62718753,208.87483742)(218.90843754,208.81233741)
\curveto(219.18968755,208.75330964)(219.462257,208.66303185)(219.7261459,208.54150407)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(222.3511458,210.42171246)
\lineto(222.3511458,208.76546241)
\lineto(224.32510419,208.76546241)
\lineto(224.32510419,208.02067072)
\lineto(222.3511458,208.02067072)
\lineto(222.3511458,204.85400396)
\curveto(222.3511458,204.3783095)(222.41538192,204.07275394)(222.54385414,203.93733727)
\curveto(222.67579859,203.8019206)(222.9414236,203.73421226)(223.34072917,203.73421226)
\lineto(224.32510419,203.73421226)
\lineto(224.32510419,202.93212891)
\lineto(223.34072917,202.93212891)
\curveto(222.60114581,202.93212891)(222.09072913,203.06928169)(221.80947912,203.34358725)
\curveto(221.52822911,203.62136504)(221.38760411,204.12483728)(221.38760411,204.85400396)
\lineto(221.38760411,208.02067072)
\lineto(220.68447909,208.02067072)
\lineto(220.68447909,208.76546241)
\lineto(221.38760411,208.76546241)
\lineto(221.38760411,210.42171246)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(225.59073006,208.76546241)
\lineto(226.54906342,208.76546241)
\lineto(226.54906342,202.93212891)
\lineto(225.59073006,202.93212891)
\closepath
\moveto(225.59073006,211.03629581)
\lineto(226.54906342,211.03629581)
\lineto(226.54906342,209.82275411)
\lineto(225.59073006,209.82275411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(230.80947886,208.09358739)
\curveto(230.29558995,208.09358739)(229.88933994,207.8921985)(229.59072882,207.48942071)
\curveto(229.2921177,207.09011514)(229.14281214,206.54150401)(229.14281214,205.84358733)
\curveto(229.14281214,205.14567064)(229.29038159,204.5953234)(229.58552049,204.19254561)
\curveto(229.88413161,203.79324004)(230.29211773,203.59358726)(230.80947886,203.59358726)
\curveto(231.31989554,203.59358726)(231.72440944,203.79497615)(232.02302056,204.19775394)
\curveto(232.32163168,204.60053173)(232.47093724,205.14914286)(232.47093724,205.84358733)
\curveto(232.47093724,206.53455957)(232.32163168,207.08143459)(232.02302056,207.48421238)
\curveto(231.72440944,207.89046239)(231.31989554,208.09358739)(230.80947886,208.09358739)
\closepath
\moveto(230.80947886,208.90608742)
\curveto(231.64281222,208.90608742)(232.29732612,208.63525408)(232.77302058,208.09358739)
\curveto(233.24871504,207.55192071)(233.48656227,206.80192069)(233.48656227,205.84358733)
\curveto(233.48656227,204.88872619)(233.24871504,204.13872616)(232.77302058,203.59358726)
\curveto(232.29732612,203.05192058)(231.64281222,202.78108724)(230.80947886,202.78108724)
\curveto(229.97267328,202.78108724)(229.31642326,203.05192058)(228.8407288,203.59358726)
\curveto(228.36850656,204.13872616)(228.13239544,204.88872619)(228.13239544,205.84358733)
\curveto(228.13239544,206.80192069)(228.36850656,207.55192071)(228.8407288,208.09358739)
\curveto(229.31642326,208.63525408)(229.97267328,208.90608742)(230.80947886,208.90608742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(239.91885457,206.45296234)
\lineto(239.91885457,202.93212891)
\lineto(238.96052121,202.93212891)
\lineto(238.96052121,206.42171234)
\curveto(238.96052121,206.97379569)(238.85288232,207.38699015)(238.63760453,207.66129571)
\curveto(238.42232675,207.93560128)(238.09941007,208.07275406)(237.6688545,208.07275406)
\curveto(237.15149338,208.07275406)(236.74350725,207.9078235)(236.44489613,207.57796238)
\curveto(236.14628501,207.24810126)(235.99697945,206.79844847)(235.99697945,206.229004)
\lineto(235.99697945,202.93212891)
\lineto(235.03343776,202.93212891)
\lineto(235.03343776,208.76546241)
\lineto(235.99697945,208.76546241)
\lineto(235.99697945,207.85921239)
\curveto(236.22614613,208.20990684)(236.49524336,208.47205963)(236.80427114,208.64567074)
\curveto(237.11677115,208.81928186)(237.47614616,208.90608742)(237.88239618,208.90608742)
\curveto(238.55253508,208.90608742)(239.05947954,208.69775408)(239.40322955,208.2810874)
\curveto(239.74697956,207.86789294)(239.91885457,207.25851792)(239.91885457,206.45296234)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.96078432 0 0.20392157}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(332.59843,219.2126007)
\curveto(332.59843,219.2126007)(355.27559,219.2126007)(377.95276,241.8897627)
}
}
{
\newrgbcolor{curcolor}{0.96078432 0 0.20392157}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(332.59843,211.6535407)
\lineto(385.51181,211.6535407)
}
}
{
\newrgbcolor{curcolor}{0.96078432 0 0.20392157}
\pscustom[linewidth=1,linecolor=curcolor,linestyle=dashed,dash=1 1]
{
\newpath
\moveto(332.59843,204.0944907)
\curveto(340.15748,204.0944907)(377.95276,204.0944907)(377.95276,188.9763807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(333.45562744,180.47194949)
\lineto(340.03375264,180.47194949)
\lineto(340.03375264,179.5865328)
\lineto(337.27333589,179.5865328)
\lineto(337.27333589,172.69590759)
\lineto(336.21604419,172.69590759)
\lineto(336.21604419,179.5865328)
\lineto(333.45562744,179.5865328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(342.83062773,177.63340774)
\curveto(342.72298884,177.69590774)(342.60493328,177.74104663)(342.47646105,177.76882441)
\curveto(342.35146105,177.80007441)(342.21257216,177.81569941)(342.05979437,177.81569941)
\curveto(341.51812769,177.81569941)(341.10146101,177.63861607)(340.80979434,177.2844494)
\curveto(340.52159988,176.93375494)(340.37750266,176.42854659)(340.37750266,175.76882435)
\lineto(340.37750266,172.69590759)
\lineto(339.41396096,172.69590759)
\lineto(339.41396096,178.5292411)
\lineto(340.37750266,178.5292411)
\lineto(340.37750266,177.62299107)
\curveto(340.57889155,177.97715775)(340.84104434,178.23931054)(341.16396101,178.40944943)
\curveto(341.48687769,178.58306055)(341.87923881,178.6698661)(342.34104438,178.6698661)
\curveto(342.40701661,178.6698661)(342.47993328,178.66465777)(342.55979439,178.6542411)
\curveto(342.6396555,178.64729666)(342.72819717,178.63514388)(342.8254194,178.61778277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(346.49729453,175.62819935)
\curveto(345.72298896,175.62819935)(345.18653061,175.53965768)(344.88791949,175.36257434)
\curveto(344.58930837,175.185491)(344.44000281,174.88340766)(344.44000281,174.45632431)
\curveto(344.44000281,174.11604652)(344.55111392,173.84521318)(344.77333615,173.64382429)
\curveto(344.9990306,173.44590762)(345.30458617,173.34694928)(345.69000284,173.34694928)
\curveto(346.22125286,173.34694928)(346.64660009,173.53444928)(346.96604455,173.9094493)
\curveto(347.28896123,174.28792153)(347.45041956,174.78965766)(347.45041956,175.41465767)
\lineto(347.45041956,175.62819935)
\closepath
\moveto(348.40875293,176.02403269)
\lineto(348.40875293,172.69590759)
\lineto(347.45041956,172.69590759)
\lineto(347.45041956,173.58132429)
\curveto(347.23166956,173.22715761)(346.9591001,172.96500482)(346.63271121,172.79486593)
\curveto(346.30632231,172.62819926)(345.90701674,172.54486592)(345.4347945,172.54486592)
\curveto(344.83757226,172.54486592)(344.3618778,172.71153259)(344.00771113,173.04486594)
\curveto(343.65701667,173.3816715)(343.48166945,173.83132429)(343.48166945,174.39382431)
\curveto(343.48166945,175.05007433)(343.70041945,175.54486601)(344.13791946,175.87819935)
\curveto(344.5788917,176.2115327)(345.23514172,176.37819937)(346.10666952,176.37819937)
\lineto(347.45041956,176.37819937)
\lineto(347.45041956,176.47194937)
\curveto(347.45041956,176.91292161)(347.30458623,177.2531994)(347.01291955,177.49278274)
\curveto(346.7247251,177.7358383)(346.31847509,177.85736608)(345.79416951,177.85736608)
\curveto(345.46083617,177.85736608)(345.13618338,177.81743552)(344.82021115,177.73757441)
\curveto(344.50423892,177.6577133)(344.20041947,177.53792163)(343.90875279,177.3781994)
\lineto(343.90875279,178.26361609)
\curveto(344.25944725,178.39903276)(344.59972503,178.49972721)(344.92958615,178.56569943)
\curveto(345.25944728,178.63514388)(345.58062784,178.6698661)(345.89312785,178.6698661)
\curveto(346.73687788,178.6698661)(347.36708623,178.4511161)(347.78375291,178.01361608)
\curveto(348.20041959,177.57611607)(348.40875293,176.91292161)(348.40875293,176.02403269)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(350.38791977,178.5292411)
\lineto(351.34625314,178.5292411)
\lineto(351.34625314,172.59174092)
\curveto(351.34625314,171.84868535)(351.20389202,171.31049088)(350.91916979,170.97715754)
\curveto(350.63791978,170.6438242)(350.18305866,170.47715753)(349.55458642,170.47715753)
\lineto(349.19000307,170.47715753)
\lineto(349.19000307,171.28965755)
\lineto(349.44521141,171.28965755)
\curveto(349.80979476,171.28965755)(350.05805865,171.374727)(350.1900031,171.54486589)
\curveto(350.32194755,171.71153256)(350.38791977,172.06049091)(350.38791977,172.59174092)
\closepath
\moveto(350.38791977,180.8000745)
\lineto(351.34625314,180.8000745)
\lineto(351.34625314,179.5865328)
\lineto(350.38791977,179.5865328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.33583722,175.85215769)
\lineto(358.33583722,175.38340767)
\lineto(353.92958709,175.38340767)
\curveto(353.97125376,174.72368543)(354.16917043,174.22021319)(354.52333711,173.87299096)
\curveto(354.88097601,173.52924095)(355.3775038,173.35736595)(356.01292049,173.35736595)
\curveto(356.38097606,173.35736595)(356.73687884,173.40250484)(357.08062885,173.49278262)
\curveto(357.42785109,173.5830604)(357.7716011,173.71847707)(358.11187888,173.89903263)
\lineto(358.11187888,172.9927826)
\curveto(357.76812887,172.84694926)(357.41569831,172.73583815)(357.05458719,172.65944926)
\curveto(356.69347606,172.58306037)(356.32715661,172.54486592)(355.95562882,172.54486592)
\curveto(355.02507324,172.54486592)(354.28722599,172.81569926)(353.74208709,173.35736595)
\curveto(353.20042041,173.89903263)(352.92958706,174.63167154)(352.92958706,175.55528268)
\curveto(352.92958706,176.51014382)(353.18653152,177.26708828)(353.70042042,177.82611608)
\curveto(354.21778155,178.3886161)(354.91396212,178.6698661)(355.78896215,178.6698661)
\curveto(356.57368439,178.6698661)(357.19347608,178.41639387)(357.6483372,177.90944941)
\curveto(358.10667055,177.40597718)(358.33583722,176.72021327)(358.33583722,175.85215769)
\closepath
\moveto(357.37750386,176.1334077)
\curveto(357.37055942,176.65771327)(357.22298997,177.07611606)(356.93479552,177.38861607)
\curveto(356.65007329,177.70111608)(356.27160105,177.85736608)(355.79937882,177.85736608)
\curveto(355.26465658,177.85736608)(354.83583712,177.70632441)(354.51292044,177.40424107)
\curveto(354.19347599,177.10215772)(354.00944821,176.67681049)(353.96083709,176.12819936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(364.10667053,178.30528276)
\lineto(364.10667053,177.4094494)
\curveto(363.83583719,177.55875496)(363.56326774,177.66986607)(363.28896218,177.74278274)
\curveto(363.01812884,177.81917163)(362.74382327,177.85736608)(362.46604549,177.85736608)
\curveto(361.84451769,177.85736608)(361.36187879,177.65944941)(361.01812878,177.26361606)
\curveto(360.67437877,176.87125494)(360.50250376,176.31917159)(360.50250376,175.60736601)
\curveto(360.50250376,174.89556044)(360.67437877,174.34174098)(361.01812878,173.94590763)
\curveto(361.36187879,173.55354651)(361.84451769,173.35736595)(362.46604549,173.35736595)
\curveto(362.74382327,173.35736595)(363.01812884,173.39382428)(363.28896218,173.46674095)
\curveto(363.56326774,173.54312984)(363.83583719,173.65597707)(364.10667053,173.80528263)
\lineto(364.10667053,172.91986593)
\curveto(363.83930942,172.79486593)(363.56153163,172.70111593)(363.27333718,172.63861592)
\curveto(362.98861495,172.57611592)(362.68479549,172.54486592)(362.36187882,172.54486592)
\curveto(361.48340657,172.54486592)(360.78548988,172.8209076)(360.26812875,173.37299095)
\curveto(359.75076763,173.9250743)(359.49208706,174.66986598)(359.49208706,175.60736601)
\curveto(359.49208706,176.55875493)(359.75250374,177.30701884)(360.27333709,177.85215775)
\curveto(360.79764266,178.39729665)(361.51465657,178.6698661)(362.42437882,178.6698661)
\curveto(362.71951772,178.6698661)(363.00771217,178.6386161)(363.28896218,178.5761161)
\curveto(363.57021219,178.51708832)(363.84278164,178.42681054)(364.10667053,178.30528276)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(366.73167044,180.18549115)
\lineto(366.73167044,178.5292411)
\lineto(368.70562883,178.5292411)
\lineto(368.70562883,177.78444941)
\lineto(366.73167044,177.78444941)
\lineto(366.73167044,174.61778265)
\curveto(366.73167044,174.14208819)(366.79590655,173.83653263)(366.92437878,173.70111596)
\curveto(367.05632323,173.56569929)(367.32194823,173.49799095)(367.7212538,173.49799095)
\lineto(368.70562883,173.49799095)
\lineto(368.70562883,172.69590759)
\lineto(367.7212538,172.69590759)
\curveto(366.98167045,172.69590759)(366.47125376,172.83306037)(366.19000376,173.10736594)
\curveto(365.90875375,173.38514372)(365.76812874,173.88861596)(365.76812874,174.61778265)
\lineto(365.76812874,177.78444941)
\lineto(365.06500372,177.78444941)
\lineto(365.06500372,178.5292411)
\lineto(365.76812874,178.5292411)
\lineto(365.76812874,180.18549115)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(372.23167048,177.85736608)
\curveto(371.71778157,177.85736608)(371.31153156,177.65597719)(371.01292044,177.2531994)
\curveto(370.71430932,176.85389383)(370.56500376,176.3052827)(370.56500376,175.60736601)
\curveto(370.56500376,174.90944933)(370.71257321,174.35910209)(371.00771211,173.9563243)
\curveto(371.30632323,173.55701873)(371.71430935,173.35736595)(372.23167048,173.35736595)
\curveto(372.74208716,173.35736595)(373.14660106,173.55875484)(373.44521218,173.96153263)
\curveto(373.7438233,174.36431042)(373.89312886,174.91292155)(373.89312886,175.60736601)
\curveto(373.89312886,176.29833826)(373.7438233,176.84521327)(373.44521218,177.24799106)
\curveto(373.14660106,177.65424107)(372.74208716,177.85736608)(372.23167048,177.85736608)
\closepath
\moveto(372.23167048,178.6698661)
\curveto(373.06500384,178.6698661)(373.71951774,178.39903276)(374.1952122,177.85736608)
\curveto(374.67090666,177.3156994)(374.90875389,176.56569937)(374.90875389,175.60736601)
\curveto(374.90875389,174.65250487)(374.67090666,173.90250485)(374.1952122,173.35736595)
\curveto(373.71951774,172.81569926)(373.06500384,172.54486592)(372.23167048,172.54486592)
\curveto(371.3948649,172.54486592)(370.73861488,172.81569926)(370.26292042,173.35736595)
\curveto(369.79069818,173.90250485)(369.55458706,174.65250487)(369.55458706,175.60736601)
\curveto(369.55458706,176.56569937)(369.79069818,177.3156994)(370.26292042,177.85736608)
\curveto(370.73861488,178.39903276)(371.3948649,178.6698661)(372.23167048,178.6698661)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.87229424,177.63340774)
\curveto(379.76465535,177.69590774)(379.64659979,177.74104663)(379.51812756,177.76882441)
\curveto(379.39312756,177.80007441)(379.25423866,177.81569941)(379.10146088,177.81569941)
\curveto(378.5597942,177.81569941)(378.14312752,177.63861607)(377.85146085,177.2844494)
\curveto(377.56326639,176.93375494)(377.41916917,176.42854659)(377.41916917,175.76882435)
\lineto(377.41916917,172.69590759)
\lineto(376.45562747,172.69590759)
\lineto(376.45562747,178.5292411)
\lineto(377.41916917,178.5292411)
\lineto(377.41916917,177.62299107)
\curveto(377.62055806,177.97715775)(377.88271085,178.23931054)(378.20562752,178.40944943)
\curveto(378.5285442,178.58306055)(378.92090532,178.6698661)(379.38271089,178.6698661)
\curveto(379.44868312,178.6698661)(379.52159978,178.66465777)(379.6014609,178.6542411)
\curveto(379.68132201,178.64729666)(379.76986368,178.63514388)(379.86708591,178.61778277)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(380.88792168,178.5292411)
\lineto(381.84625504,178.5292411)
\lineto(381.84625504,172.69590759)
\lineto(380.88792168,172.69590759)
\closepath
\moveto(380.88792168,180.8000745)
\lineto(381.84625504,180.8000745)
\lineto(381.84625504,179.5865328)
\lineto(380.88792168,179.5865328)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(388.83583722,175.85215769)
\lineto(388.83583722,175.38340767)
\lineto(384.42958709,175.38340767)
\curveto(384.47125376,174.72368543)(384.66917043,174.22021319)(385.02333711,173.87299096)
\curveto(385.38097601,173.52924095)(385.8775038,173.35736595)(386.51292049,173.35736595)
\curveto(386.88097606,173.35736595)(387.23687884,173.40250484)(387.58062885,173.49278262)
\curveto(387.92785109,173.5830604)(388.2716011,173.71847707)(388.61187888,173.89903263)
\lineto(388.61187888,172.9927826)
\curveto(388.26812887,172.84694926)(387.91569831,172.73583815)(387.55458719,172.65944926)
\curveto(387.19347606,172.58306037)(386.82715661,172.54486592)(386.45562882,172.54486592)
\curveto(385.52507324,172.54486592)(384.78722599,172.81569926)(384.24208709,173.35736595)
\curveto(383.70042041,173.89903263)(383.42958706,174.63167154)(383.42958706,175.55528268)
\curveto(383.42958706,176.51014382)(383.68653152,177.26708828)(384.20042042,177.82611608)
\curveto(384.71778155,178.3886161)(385.41396212,178.6698661)(386.28896215,178.6698661)
\curveto(387.07368439,178.6698661)(387.69347608,178.41639387)(388.1483372,177.90944941)
\curveto(388.60667055,177.40597718)(388.83583722,176.72021327)(388.83583722,175.85215769)
\closepath
\moveto(387.87750386,176.1334077)
\curveto(387.87055942,176.65771327)(387.72298997,177.07611606)(387.43479552,177.38861607)
\curveto(387.15007329,177.70111608)(386.77160105,177.85736608)(386.29937882,177.85736608)
\curveto(385.76465658,177.85736608)(385.33583712,177.70632441)(385.01292044,177.40424107)
\curveto(384.69347599,177.10215772)(384.50944821,176.67681049)(384.46083709,176.12819936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(394.12750385,178.35736609)
\lineto(394.12750385,177.45111607)
\curveto(393.85667051,177.59000496)(393.5754205,177.69417163)(393.28375383,177.76361608)
\curveto(392.99208715,177.83306052)(392.69000381,177.86778275)(392.3775038,177.86778275)
\curveto(391.90180934,177.86778275)(391.54417044,177.79486608)(391.3045871,177.64903274)
\curveto(391.06847598,177.5031994)(390.95042043,177.2844494)(390.95042043,176.99278272)
\curveto(390.95042043,176.77056049)(391.03548987,176.59521326)(391.20562877,176.46674104)
\curveto(391.37576766,176.34174103)(391.71778156,176.22194936)(392.23167046,176.10736603)
\lineto(392.55979547,176.03444936)
\curveto(393.24035105,175.88861602)(393.72298995,175.68201879)(394.00771218,175.41465767)
\curveto(394.29590664,175.15076878)(394.44000386,174.7809771)(394.44000386,174.30528264)
\curveto(394.44000386,173.76361596)(394.22472608,173.3347965)(393.79417051,173.01882427)
\curveto(393.36708716,172.70285204)(392.77854548,172.54486592)(392.02854546,172.54486592)
\curveto(391.71604545,172.54486592)(391.38965655,172.57611592)(391.04937876,172.63861592)
\curveto(390.7125732,172.6976437)(390.35667041,172.78792148)(389.9816704,172.90944927)
\lineto(389.9816704,173.89903263)
\curveto(390.33583707,173.71500485)(390.68479542,173.57611595)(391.02854543,173.48236595)
\curveto(391.37229544,173.39208817)(391.71257323,173.34694928)(392.04937879,173.34694928)
\curveto(392.50076769,173.34694928)(392.84798993,173.42333817)(393.09104549,173.57611595)
\curveto(393.33410105,173.73236596)(393.45562883,173.95111596)(393.45562883,174.23236597)
\curveto(393.45562883,174.49278265)(393.36708716,174.69243543)(393.19000383,174.83132432)
\curveto(393.01639271,174.97021322)(392.63271214,175.10389378)(392.03896212,175.232366)
\lineto(391.70562878,175.310491)
\curveto(391.11187876,175.43549101)(390.68305931,175.62646324)(390.41917041,175.88340769)
\curveto(390.15528151,176.14382436)(390.02333706,176.49972715)(390.02333706,176.95111605)
\curveto(390.02333706,177.49972718)(390.21778152,177.9233383)(390.60667042,178.22194942)
\curveto(390.99555932,178.52056054)(391.54764267,178.6698661)(392.26292046,178.6698661)
\curveto(392.61708714,178.6698661)(392.95042049,178.64382444)(393.26292049,178.5917411)
\curveto(393.5754205,178.53965777)(393.86361496,178.46153276)(394.12750385,178.35736609)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89411765 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(264.56692505,136.06298828)
\lineto(340.15747833,136.06298828)
\lineto(340.15747833,98.26771164)
\lineto(264.56692505,98.26771164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.96078432 0 0.20392157}
\pscustom[linewidth=0.91287094,linecolor=curcolor,linestyle=dashed,dash=0.91287094 0.91287094]
{
\newpath
\moveto(264.56692505,136.06298828)
\lineto(340.15747833,136.06298828)
\lineto(340.15747833,98.26771164)
\lineto(264.56692505,98.26771164)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(291.20608489,127.85634379)
\lineto(291.20608489,121.80946861)
\lineto(292.47691826,121.80946861)
\curveto(293.54983496,121.80946861)(294.3345572,122.05252418)(294.831085,122.5386353)
\curveto(295.33108501,123.02474643)(295.58108502,123.79210756)(295.58108502,124.8407187)
\curveto(295.58108502,125.8823854)(295.33108501,126.6445382)(294.831085,127.1271771)
\curveto(294.3345572,127.61328823)(293.54983496,127.85634379)(292.47691826,127.85634379)
\closepath
\moveto(290.15400152,128.72092715)
\lineto(292.31545992,128.72092715)
\curveto(293.82240441,128.72092715)(294.92830722,128.40669103)(295.63316835,127.77821879)
\curveto(296.33802949,127.15321877)(296.69046005,126.17405208)(296.69046005,124.8407187)
\curveto(296.69046005,123.50044089)(296.33629337,122.51606586)(295.62796002,121.88759362)
\curveto(294.91962667,121.25912137)(293.81545997,120.94488525)(292.31545992,120.94488525)
\lineto(290.15400152,120.94488525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(300.97171057,123.87717701)
\curveto(300.19740499,123.87717701)(299.66094664,123.78863534)(299.36233552,123.611552)
\curveto(299.0637244,123.43446866)(298.91441884,123.13238532)(298.91441884,122.70530197)
\curveto(298.91441884,122.36502419)(299.02552996,122.09419084)(299.24775219,121.89280195)
\curveto(299.47344664,121.69488528)(299.7790022,121.59592694)(300.16441888,121.59592694)
\curveto(300.6956689,121.59592694)(301.12101613,121.78342695)(301.44046058,122.15842696)
\curveto(301.76337726,122.53689919)(301.9248356,123.03863532)(301.9248356,123.66363533)
\lineto(301.9248356,123.87717701)
\closepath
\moveto(302.88316896,124.27301035)
\lineto(302.88316896,120.94488525)
\lineto(301.9248356,120.94488525)
\lineto(301.9248356,121.83030195)
\curveto(301.70608559,121.47613527)(301.43351614,121.21398248)(301.10712724,121.04384359)
\curveto(300.78073834,120.87717692)(300.38143277,120.79384358)(299.90921054,120.79384358)
\curveto(299.3119883,120.79384358)(298.83629384,120.96051025)(298.48212716,121.2938436)
\curveto(298.13143271,121.63064916)(297.95608548,122.08030195)(297.95608548,122.64280197)
\curveto(297.95608548,123.29905199)(298.17483549,123.79384367)(298.6123355,124.12717702)
\curveto(299.05330774,124.46051036)(299.70955775,124.62717703)(300.58108556,124.62717703)
\lineto(301.9248356,124.62717703)
\lineto(301.9248356,124.72092703)
\curveto(301.9248356,125.16189927)(301.77900226,125.50217706)(301.48733559,125.7417604)
\curveto(301.19914113,125.98481596)(300.79289112,126.10634374)(300.26858555,126.10634374)
\curveto(299.93525221,126.10634374)(299.61059942,126.06641318)(299.29462719,125.98655207)
\curveto(298.97865496,125.90669096)(298.6748355,125.78689929)(298.38316883,125.62717706)
\lineto(298.38316883,126.51259375)
\curveto(298.73386328,126.64801042)(299.07414107,126.74870487)(299.40400219,126.8146771)
\curveto(299.73386331,126.88412154)(300.05504388,126.91884377)(300.36754389,126.91884377)
\curveto(301.21129391,126.91884377)(301.84150226,126.70009376)(302.25816894,126.26259375)
\curveto(302.67483562,125.82509373)(302.88316896,125.16189927)(302.88316896,124.27301035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(305.8102525,128.43446881)
\lineto(305.8102525,126.77821876)
\lineto(307.7842109,126.77821876)
\lineto(307.7842109,126.03342707)
\lineto(305.8102525,126.03342707)
\lineto(305.8102525,122.86676031)
\curveto(305.8102525,122.39106585)(305.87448862,122.08551029)(306.00296084,121.95009362)
\curveto(306.13490529,121.81467695)(306.4005303,121.74696861)(306.79983587,121.74696861)
\lineto(307.7842109,121.74696861)
\lineto(307.7842109,120.94488525)
\lineto(306.79983587,120.94488525)
\curveto(306.06025251,120.94488525)(305.54983583,121.08203804)(305.26858582,121.3563436)
\curveto(304.98733581,121.63412139)(304.84671081,122.13759362)(304.84671081,122.86676031)
\lineto(304.84671081,126.03342707)
\lineto(304.14358579,126.03342707)
\lineto(304.14358579,126.77821876)
\lineto(304.84671081,126.77821876)
\lineto(304.84671081,128.43446881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(311.7008766,123.87717701)
\curveto(310.92657102,123.87717701)(310.39011267,123.78863534)(310.09150155,123.611552)
\curveto(309.79289043,123.43446866)(309.64358487,123.13238532)(309.64358487,122.70530197)
\curveto(309.64358487,122.36502419)(309.75469599,122.09419084)(309.97691822,121.89280195)
\curveto(310.20261267,121.69488528)(310.50816823,121.59592694)(310.89358491,121.59592694)
\curveto(311.42483493,121.59592694)(311.85018216,121.78342695)(312.16962662,122.15842696)
\curveto(312.49254329,122.53689919)(312.65400163,123.03863532)(312.65400163,123.66363533)
\lineto(312.65400163,123.87717701)
\closepath
\moveto(313.61233499,124.27301035)
\lineto(313.61233499,120.94488525)
\lineto(312.65400163,120.94488525)
\lineto(312.65400163,121.83030195)
\curveto(312.43525162,121.47613527)(312.16268217,121.21398248)(311.83629327,121.04384359)
\curveto(311.50990437,120.87717692)(311.11059881,120.79384358)(310.63837657,120.79384358)
\curveto(310.04115433,120.79384358)(309.56545987,120.96051025)(309.21129319,121.2938436)
\curveto(308.86059874,121.63064916)(308.68525151,122.08030195)(308.68525151,122.64280197)
\curveto(308.68525151,123.29905199)(308.90400152,123.79384367)(309.34150153,124.12717702)
\curveto(309.78247377,124.46051036)(310.43872379,124.62717703)(311.31025159,124.62717703)
\lineto(312.65400163,124.62717703)
\lineto(312.65400163,124.72092703)
\curveto(312.65400163,125.16189927)(312.50816829,125.50217706)(312.21650162,125.7417604)
\curveto(311.92830716,125.98481596)(311.52205715,126.10634374)(310.99775158,126.10634374)
\curveto(310.66441824,126.10634374)(310.33976545,126.06641318)(310.02379322,125.98655207)
\curveto(309.70782099,125.90669096)(309.40400153,125.78689929)(309.11233486,125.62717706)
\lineto(309.11233486,126.51259375)
\curveto(309.46302931,126.64801042)(309.8033071,126.74870487)(310.13316822,126.8146771)
\curveto(310.46302934,126.88412154)(310.78420991,126.91884377)(311.09670992,126.91884377)
\curveto(311.94045994,126.91884377)(312.57066829,126.70009376)(312.98733497,126.26259375)
\curveto(313.40400165,125.82509373)(313.61233499,125.16189927)(313.61233499,124.27301035)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.44566775,114.52301006)
\lineto(275.44566775,111.60113498)
\lineto(276.76858446,111.60113498)
\curveto(277.25816781,111.60113498)(277.63664004,111.72787109)(277.90400116,111.98134332)
\curveto(278.17136228,112.23481555)(278.30504284,112.59592667)(278.30504284,113.06467669)
\curveto(278.30504284,113.52995448)(278.17136228,113.88932949)(277.90400116,114.14280172)
\curveto(277.63664004,114.39627395)(277.25816781,114.52301006)(276.76858446,114.52301006)
\closepath
\moveto(274.39358439,115.38759342)
\lineto(276.76858446,115.38759342)
\curveto(277.64011226,115.38759342)(278.29809839,115.18967675)(278.74254285,114.7938434)
\curveto(279.19045953,114.40148228)(279.41441787,113.82509338)(279.41441787,113.06467669)
\curveto(279.41441787,112.29731555)(279.19045953,111.71745442)(278.74254285,111.3250933)
\curveto(278.29809839,110.93273218)(277.64011226,110.73655162)(276.76858446,110.73655162)
\lineto(275.44566775,110.73655162)
\lineto(275.44566775,107.61155152)
\lineto(274.39358439,107.61155152)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.98212615,112.54905167)
\curveto(283.87448726,112.61155167)(283.7564317,112.65669056)(283.62795948,112.68446834)
\curveto(283.50295947,112.71571834)(283.36407058,112.73134334)(283.2112928,112.73134334)
\curveto(282.66962611,112.73134334)(282.25295943,112.55426)(281.96129276,112.20009333)
\curveto(281.67309831,111.84939887)(281.52900108,111.34419052)(281.52900108,110.68446828)
\lineto(281.52900108,107.61155152)
\lineto(280.56545938,107.61155152)
\lineto(280.56545938,113.44488503)
\lineto(281.52900108,113.44488503)
\lineto(281.52900108,112.538635)
\curveto(281.73038997,112.89280168)(281.99254276,113.15495447)(282.31545944,113.32509336)
\curveto(282.63837611,113.49870448)(283.03073724,113.58551003)(283.49254281,113.58551003)
\curveto(283.55851503,113.58551003)(283.6314317,113.5803017)(283.71129281,113.56988503)
\curveto(283.79115393,113.56294059)(283.87969559,113.55078781)(283.97691782,113.5334267)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.02900144,112.77301001)
\curveto(286.51511253,112.77301001)(286.10886252,112.57162112)(285.8102514,112.16884333)
\curveto(285.51164028,111.76953776)(285.36233472,111.22092663)(285.36233472,110.52300994)
\curveto(285.36233472,109.82509326)(285.50990417,109.27474602)(285.80504307,108.87196823)
\curveto(286.10365419,108.47266266)(286.51164031,108.27300988)(287.02900144,108.27300988)
\curveto(287.53941812,108.27300988)(287.94393202,108.47439877)(288.24254314,108.87717656)
\curveto(288.54115426,109.27995435)(288.69045982,109.82856548)(288.69045982,110.52300994)
\curveto(288.69045982,111.21398219)(288.54115426,111.7608572)(288.24254314,112.16363499)
\curveto(287.94393202,112.569885)(287.53941812,112.77301001)(287.02900144,112.77301001)
\closepath
\moveto(287.02900144,113.58551003)
\curveto(287.8623348,113.58551003)(288.5168487,113.31467669)(288.99254316,112.77301001)
\curveto(289.46823762,112.23134333)(289.70608485,111.48134331)(289.70608485,110.52300994)
\curveto(289.70608485,109.5681488)(289.46823762,108.81814878)(288.99254316,108.27300988)
\curveto(288.5168487,107.73134319)(287.8623348,107.46050985)(287.02900144,107.46050985)
\curveto(286.19219586,107.46050985)(285.53594584,107.73134319)(285.06025138,108.27300988)
\curveto(284.58802914,108.81814878)(284.35191802,109.5681488)(284.35191802,110.52300994)
\curveto(284.35191802,111.48134331)(284.58802914,112.23134333)(285.06025138,112.77301001)
\curveto(285.53594584,113.31467669)(286.19219586,113.58551003)(287.02900144,113.58551003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(295.48733451,113.22092669)
\lineto(295.48733451,112.32509333)
\curveto(295.21650117,112.47439889)(294.94393172,112.58551)(294.66962615,112.65842667)
\curveto(294.39879281,112.73481556)(294.12448725,112.77301001)(293.84670946,112.77301001)
\curveto(293.22518167,112.77301001)(292.74254276,112.57509334)(292.39879275,112.17925999)
\curveto(292.05504274,111.78689887)(291.88316774,111.23481552)(291.88316774,110.52300994)
\curveto(291.88316774,109.81120437)(292.05504274,109.25738491)(292.39879275,108.86155156)
\curveto(292.74254276,108.46919044)(293.22518167,108.27300988)(293.84670946,108.27300988)
\curveto(294.12448725,108.27300988)(294.39879281,108.30946821)(294.66962615,108.38238488)
\curveto(294.94393172,108.45877377)(295.21650117,108.571621)(295.48733451,108.72092656)
\lineto(295.48733451,107.83550986)
\curveto(295.21997339,107.71050986)(294.94219561,107.61675986)(294.65400115,107.55425985)
\curveto(294.36927892,107.49175985)(294.06545947,107.46050985)(293.74254279,107.46050985)
\curveto(292.86407054,107.46050985)(292.16615386,107.73655153)(291.64879273,108.28863488)
\curveto(291.1314316,108.84071823)(290.87275104,109.58550992)(290.87275104,110.52300994)
\curveto(290.87275104,111.47439886)(291.13316771,112.22266277)(291.65400106,112.76780168)
\curveto(292.17830663,113.31294058)(292.89532054,113.58551003)(293.80504279,113.58551003)
\curveto(294.10018169,113.58551003)(294.38837614,113.55426003)(294.66962615,113.49176003)
\curveto(294.95087616,113.43273225)(295.22344561,113.34245447)(295.48733451,113.22092669)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.1540012,110.76780162)
\lineto(302.1540012,110.2990516)
\lineto(297.74775107,110.2990516)
\curveto(297.78941774,109.63932936)(297.98733441,109.13585712)(298.34150109,108.78863489)
\curveto(298.69913999,108.44488488)(299.19566778,108.27300988)(299.83108447,108.27300988)
\curveto(300.19914003,108.27300988)(300.55504282,108.31814877)(300.89879283,108.40842655)
\curveto(301.24601506,108.49870433)(301.58976507,108.634121)(301.93004286,108.81467656)
\lineto(301.93004286,107.90842653)
\curveto(301.58629285,107.76259319)(301.23386228,107.65148208)(300.87275116,107.57509319)
\curveto(300.51164004,107.4987043)(300.14532059,107.46050985)(299.7737928,107.46050985)
\curveto(298.84323721,107.46050985)(298.10538997,107.73134319)(297.56025106,108.27300988)
\curveto(297.01858438,108.81467656)(296.74775104,109.54731547)(296.74775104,110.47092661)
\curveto(296.74775104,111.42578775)(297.00469549,112.18273221)(297.5185844,112.74176001)
\curveto(298.03594552,113.30426003)(298.7321261,113.58551003)(299.60712613,113.58551003)
\curveto(300.39184837,113.58551003)(301.01164006,113.3320378)(301.46650118,112.82509335)
\curveto(301.92483453,112.32162111)(302.1540012,111.6358572)(302.1540012,110.76780162)
\closepath
\moveto(301.19566784,111.04905163)
\curveto(301.18872339,111.5733572)(301.04115395,111.99175999)(300.75295949,112.30426)
\curveto(300.46823726,112.61676001)(300.08976503,112.77301001)(299.61754279,112.77301001)
\curveto(299.08282055,112.77301001)(298.6540011,112.62196834)(298.33108442,112.319885)
\curveto(298.01163997,112.01780165)(297.82761218,111.59245442)(297.77900107,111.04384329)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.44566783,113.27301003)
\lineto(307.44566783,112.36676)
\curveto(307.17483449,112.50564889)(306.89358448,112.60981556)(306.6019178,112.67926001)
\curveto(306.31025113,112.74870445)(306.00816779,112.78342668)(305.69566778,112.78342668)
\curveto(305.21997332,112.78342668)(304.86233442,112.71051001)(304.62275108,112.56467667)
\curveto(304.38663996,112.41884333)(304.2685844,112.20009333)(304.2685844,111.90842665)
\curveto(304.2685844,111.68620442)(304.35365385,111.51085719)(304.52379274,111.38238497)
\curveto(304.69393164,111.25738497)(305.03594554,111.13759329)(305.54983444,111.02300996)
\lineto(305.87795945,110.95009329)
\curveto(306.55851503,110.80425995)(307.04115393,110.59766272)(307.32587616,110.3303016)
\curveto(307.61407061,110.06641271)(307.75816784,109.69662103)(307.75816784,109.22092657)
\curveto(307.75816784,108.67925989)(307.54289005,108.25044043)(307.11233449,107.9344682)
\curveto(306.68525114,107.61849597)(306.09670946,107.46050985)(305.34670943,107.46050985)
\curveto(305.03420942,107.46050985)(304.70782053,107.49175985)(304.36754274,107.55425985)
\curveto(304.03073717,107.61328763)(303.67483438,107.70356541)(303.29983437,107.8250932)
\lineto(303.29983437,108.81467656)
\curveto(303.65400105,108.63064878)(304.00295939,108.49175988)(304.3467094,108.39800988)
\curveto(304.69045941,108.3077321)(305.0307372,108.26259321)(305.36754277,108.26259321)
\curveto(305.81893167,108.26259321)(306.1661539,108.3389821)(306.40920947,108.49175988)
\curveto(306.65226503,108.64800989)(306.77379281,108.86675989)(306.77379281,109.1480099)
\curveto(306.77379281,109.40842658)(306.68525114,109.60807936)(306.5081678,109.74696825)
\curveto(306.33455669,109.88585715)(305.95087612,110.01953771)(305.3571261,110.14800993)
\lineto(305.02379276,110.22613493)
\curveto(304.43004274,110.35113494)(304.00122328,110.54210717)(303.73733439,110.79905162)
\curveto(303.47344549,111.05946829)(303.34150104,111.41537108)(303.34150104,111.86675998)
\curveto(303.34150104,112.41537111)(303.53594549,112.83898223)(303.92483439,113.13759335)
\curveto(304.31372329,113.43620447)(304.86580664,113.58551003)(305.58108444,113.58551003)
\curveto(305.93525112,113.58551003)(306.26858446,113.55946837)(306.58108447,113.50738503)
\curveto(306.89358448,113.4553017)(307.18177893,113.3771767)(307.44566783,113.27301003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.00816783,113.27301003)
\lineto(313.00816783,112.36676)
\curveto(312.73733449,112.50564889)(312.45608448,112.60981556)(312.1644178,112.67926001)
\curveto(311.87275113,112.74870445)(311.57066779,112.78342668)(311.25816778,112.78342668)
\curveto(310.78247332,112.78342668)(310.42483442,112.71051001)(310.18525108,112.56467667)
\curveto(309.94913996,112.41884333)(309.8310844,112.20009333)(309.8310844,111.90842665)
\curveto(309.8310844,111.68620442)(309.91615385,111.51085719)(310.08629274,111.38238497)
\curveto(310.25643164,111.25738497)(310.59844554,111.13759329)(311.11233444,111.02300996)
\lineto(311.44045945,110.95009329)
\curveto(312.12101503,110.80425995)(312.60365393,110.59766272)(312.88837616,110.3303016)
\curveto(313.17657061,110.06641271)(313.32066784,109.69662103)(313.32066784,109.22092657)
\curveto(313.32066784,108.67925989)(313.10539005,108.25044043)(312.67483449,107.9344682)
\curveto(312.24775114,107.61849597)(311.65920946,107.46050985)(310.90920943,107.46050985)
\curveto(310.59670942,107.46050985)(310.27032053,107.49175985)(309.93004274,107.55425985)
\curveto(309.59323717,107.61328763)(309.23733438,107.70356541)(308.86233437,107.8250932)
\lineto(308.86233437,108.81467656)
\curveto(309.21650105,108.63064878)(309.56545939,108.49175988)(309.9092094,108.39800988)
\curveto(310.25295941,108.3077321)(310.5932372,108.26259321)(310.93004277,108.26259321)
\curveto(311.38143167,108.26259321)(311.7286539,108.3389821)(311.97170947,108.49175988)
\curveto(312.21476503,108.64800989)(312.33629281,108.86675989)(312.33629281,109.1480099)
\curveto(312.33629281,109.40842658)(312.24775114,109.60807936)(312.0706678,109.74696825)
\curveto(311.89705669,109.88585715)(311.51337612,110.01953771)(310.9196261,110.14800993)
\lineto(310.58629276,110.22613493)
\curveto(309.99254274,110.35113494)(309.56372328,110.54210717)(309.29983439,110.79905162)
\curveto(309.03594549,111.05946829)(308.90400104,111.41537108)(308.90400104,111.86675998)
\curveto(308.90400104,112.41537111)(309.09844549,112.83898223)(309.48733439,113.13759335)
\curveto(309.87622329,113.43620447)(310.42830664,113.58551003)(311.14358444,113.58551003)
\curveto(311.49775112,113.58551003)(311.83108446,113.55946837)(312.14358447,113.50738503)
\curveto(312.45608448,113.4553017)(312.74427893,113.3771767)(313.00816783,113.27301003)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(314.85191772,113.44488503)
\lineto(315.81025108,113.44488503)
\lineto(315.81025108,107.61155152)
\lineto(314.85191772,107.61155152)
\closepath
\moveto(314.85191772,115.71571843)
\lineto(315.81025108,115.71571843)
\lineto(315.81025108,114.50217673)
\lineto(314.85191772,114.50217673)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(322.65921207,111.13238496)
\lineto(322.65921207,107.61155152)
\lineto(321.70087871,107.61155152)
\lineto(321.70087871,111.10113496)
\curveto(321.70087871,111.65321831)(321.59323982,112.06641277)(321.37796204,112.34071833)
\curveto(321.16268425,112.61502389)(320.83976757,112.75217668)(320.40921201,112.75217668)
\curveto(319.89185088,112.75217668)(319.48386476,112.58724612)(319.18525364,112.25738499)
\curveto(318.88664252,111.92752387)(318.73733696,111.47787108)(318.73733696,110.90842662)
\lineto(318.73733696,107.61155152)
\lineto(317.77379526,107.61155152)
\lineto(317.77379526,113.44488503)
\lineto(318.73733696,113.44488503)
\lineto(318.73733696,112.538635)
\curveto(318.96650363,112.88932946)(319.23560086,113.15148224)(319.54462865,113.32509336)
\curveto(319.85712866,113.49870448)(320.21650367,113.58551003)(320.62275368,113.58551003)
\curveto(321.29289259,113.58551003)(321.79983705,113.3771767)(322.14358706,112.96051002)
\curveto(322.48733707,112.54731556)(322.65921207,111.93794054)(322.65921207,111.13238496)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.41962744,110.59592661)
\curveto(328.41962744,111.29037108)(328.27553021,111.82856554)(327.98733576,112.21050999)
\curveto(327.70261353,112.59245445)(327.30157185,112.78342668)(326.78421072,112.78342668)
\curveto(326.27032182,112.78342668)(325.86928014,112.59245445)(325.58108569,112.21050999)
\curveto(325.29636346,111.82856554)(325.15400234,111.29037108)(325.15400234,110.59592661)
\curveto(325.15400234,109.90495437)(325.29636346,109.36849602)(325.58108569,108.98655156)
\curveto(325.86928014,108.60460711)(326.27032182,108.41363488)(326.78421072,108.41363488)
\curveto(327.30157185,108.41363488)(327.70261353,108.60460711)(327.98733576,108.98655156)
\curveto(328.27553021,109.36849602)(328.41962744,109.90495437)(328.41962744,110.59592661)
\closepath
\moveto(329.3779608,108.33550988)
\curveto(329.3779608,107.34245429)(329.15747468,106.60460705)(328.71650245,106.12196815)
\curveto(328.27553021,105.63585702)(327.60018297,105.39280146)(326.69046072,105.39280146)
\curveto(326.35365515,105.39280146)(326.03594681,105.41884312)(325.73733569,105.47092646)
\curveto(325.43872457,105.51953757)(325.14879401,105.59592646)(324.867544,105.70009313)
\lineto(324.867544,106.63238483)
\curveto(325.14879401,106.47960705)(325.42657179,106.36675982)(325.70087736,106.29384315)
\curveto(325.97518292,106.22092648)(326.25469682,106.18446815)(326.53941905,106.18446815)
\curveto(327.16789129,106.18446815)(327.63837742,106.34939871)(327.95087742,106.67925983)
\curveto(328.26337743,107.00564873)(328.41962744,107.50044041)(328.41962744,108.16363487)
\lineto(328.41962744,108.63759322)
\curveto(328.22171077,108.29384321)(327.96823854,108.03689876)(327.65921075,107.86675986)
\curveto(327.35018296,107.69662097)(326.98039128,107.61155152)(326.54983572,107.61155152)
\curveto(325.83455792,107.61155152)(325.25816901,107.88412098)(324.820669,108.42925988)
\curveto(324.38316898,108.97439879)(324.16441898,109.69662103)(324.16441898,110.59592661)
\curveto(324.16441898,111.49870442)(324.38316898,112.22266277)(324.820669,112.76780168)
\curveto(325.25816901,113.31294058)(325.83455792,113.58551003)(326.54983572,113.58551003)
\curveto(326.98039128,113.58551003)(327.35018296,113.50044059)(327.65921075,113.33030169)
\curveto(327.96823854,113.1601628)(328.22171077,112.90321835)(328.41962744,112.55946834)
\lineto(328.41962744,113.44488503)
\lineto(329.3779608,113.44488503)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(204.09449,188.9763807)
\lineto(294.80315,143.6220507)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(287.22565924,152.37163444)
\lineto(295.99884329,143.04389776)
\lineto(283.27274336,144.46580416)
\curveto(286.15698638,145.94093182)(287.74361229,149.13892206)(287.22565924,152.37163444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(287.22565924,152.37163444)
\lineto(295.99884329,143.04389776)
\lineto(283.27274336,144.46580416)
\curveto(286.15698638,145.94093182)(287.74361229,149.13892206)(287.22565924,152.37163444)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(362.83464567,166.2992126)
\lineto(309.92125984,143.62204724)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.49519344,143.75487403)
\lineto(308.70755701,143.08272479)
\lineto(318.01334637,151.87918554)
\curveto(317.27638419,148.7245467)(318.69281739,145.44762126)(321.49519344,143.75487403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(321.49519344,143.75487403)
\lineto(308.70755701,143.08272479)
\lineto(318.01334637,151.87918554)
\curveto(317.27638419,148.7245467)(318.69281739,145.44762126)(321.49519344,143.75487403)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.17557362,167.22782178)
\curveto(222.48450343,167.57706542)(221.96577672,167.74000647)(221.61939348,167.71664492)
\curveto(221.27301024,167.69328337)(221.00350255,167.49101597)(220.8108704,167.10984273)
\curveto(220.65739113,166.80614372)(220.63440118,166.51430842)(220.74190056,166.23433684)
\curveto(220.85406502,165.9558981)(221.08214005,165.72975935)(221.42612566,165.55592059)
\curveto(221.90026799,165.31630499)(222.36446196,165.29180025)(222.81870757,165.48240637)
\curveto(223.27761826,165.67454535)(223.64802396,166.04952209)(223.92992466,166.60733659)
\lineto(224.02624073,166.79792321)
\closepath
\moveto(225.06009341,166.71895799)
\lineto(223.55897218,163.74859576)
\lineto(222.70365661,164.18084351)
\lineto(223.10301594,164.97108072)
\curveto(222.74803713,164.75365108)(222.38652635,164.64261891)(222.01848358,164.63798422)
\curveto(221.65200693,164.6364485)(221.25803869,164.74217645)(220.83657884,164.9551681)
\curveto(220.3035561,165.22453988)(219.9541708,165.58784817)(219.78842296,166.04509296)
\curveto(219.6273402,166.50387062)(219.67365413,166.98427597)(219.92736476,167.48630902)
\curveto(220.2233605,168.07201425)(220.64176696,168.41495215)(221.18258416,168.51512272)
\curveto(221.72650032,168.61372719)(222.38737906,168.46648198)(223.1652204,168.07338712)
\lineto(224.36452157,167.46730061)
\lineto(224.40680668,167.55097279)
\curveto(224.60570328,167.94454191)(224.62902584,168.31401774)(224.47677434,168.6594003)
\curveto(224.32918793,169.0063157)(224.02142252,169.29801509)(223.55347814,169.53449846)
\curveto(223.25597707,169.6848455)(222.9482131,169.7956391)(222.63018624,169.86687927)
\curveto(222.31215937,169.93811944)(221.98696858,169.96824005)(221.65461385,169.95724112)
\lineto(222.05397318,170.74747833)
\curveto(222.42804758,170.71016052)(222.77716392,170.64655137)(223.1013222,170.55665086)
\curveto(223.4270466,170.46984932)(223.72936243,170.35597338)(224.00826968,170.21502303)
\curveto(224.76131925,169.83445708)(225.22511697,169.35497213)(225.39966281,168.77656818)
\curveto(225.57420865,168.19816423)(225.46101885,167.51229417)(225.06009341,166.71895799)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(231.60209774,165.96886227)
\lineto(231.19804007,165.16932815)
\curveto(231.02366339,165.4247408)(230.83050997,165.64684785)(230.6185798,165.8356493)
\curveto(230.41131471,166.0259836)(230.18372339,166.18379535)(229.93580584,166.30908455)
\curveto(229.3810903,166.58941913)(228.86106499,166.63046786)(228.37572991,166.43223073)
\curveto(227.89196094,166.23709256)(227.48954966,165.82187911)(227.16849609,165.18659038)
\curveto(226.84744251,164.55130164)(226.75104615,163.97949332)(226.87930702,163.47116542)
\curveto(227.009134,162.96593648)(227.35140526,162.57315472)(227.90612079,162.29282014)
\curveto(228.15403834,162.16753094)(228.41530114,162.07634703)(228.68990917,162.01926842)
\curveto(228.96918229,161.96372266)(229.26335013,161.94149914)(229.57241269,161.95259786)
\lineto(229.17305336,161.16236065)
\curveto(228.87805258,161.1713886)(228.58784991,161.21300563)(228.30244538,161.28721172)
\curveto(228.02013982,161.3598517)(227.73488495,161.46899604)(227.44668079,161.61464473)
\curveto(226.66264152,162.01087183)(226.16425481,162.57202902)(225.95152064,163.2981163)
\curveto(225.73878648,164.02420358)(225.84384492,164.80560809)(226.26669598,165.64232984)
\curveto(226.69581149,166.49144747)(227.26573198,167.04181677)(227.97645745,167.29343772)
\curveto(228.6902819,167.54349256)(229.45315912,167.46335891)(230.26508911,167.05303678)
\curveto(230.52850152,166.919917)(230.77162095,166.76203873)(230.9944474,166.57940197)
\curveto(231.21883997,166.39986417)(231.42139008,166.19635094)(231.60209774,165.96886227)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.79296976,166.46297136)
\lineto(234.04593291,164.98476293)
\lineto(235.80769704,164.09442655)
\lineto(235.47176537,163.4296976)
\lineto(233.71000124,164.32003398)
\lineto(232.28170435,161.49377384)
\curveto(232.0671466,161.06921503)(231.98665941,160.76753259)(232.0402428,160.58872652)
\curveto(232.09692515,160.40835435)(232.30345707,160.22811664)(232.65983856,160.04801342)
\lineto(233.5383964,159.60401981)
\lineto(233.17662383,158.88815787)
\lineto(232.29806599,159.33215147)
\curveto(231.6379855,159.66573397)(231.24429853,160.01836217)(231.11700509,160.39003607)
\curveto(230.99127776,160.76480894)(231.09285618,161.27758717)(231.42174033,161.92837076)
\lineto(232.85003721,164.7546309)
\lineto(232.2224959,165.07176919)
\lineto(232.55842757,165.73649813)
\lineto(233.18596888,165.41935985)
\lineto(233.93300574,166.89756827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(236.93727214,163.52357726)
\lineto(237.79258771,163.09132952)
\lineto(235.16151451,157.88506084)
\lineto(234.30619894,158.31730858)
\closepath
\moveto(237.96151136,165.55030328)
\lineto(238.81682693,165.11805554)
\lineto(238.26946973,164.03496571)
\lineto(237.41415416,164.46721346)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(241.29197877,160.57005643)
\curveto(240.83333129,160.80184145)(240.37991719,160.80533668)(239.93173648,160.58054211)
\curveto(239.48512188,160.35884651)(239.10442002,159.93655229)(238.7896309,159.31365943)
\curveto(238.47484179,158.69076657)(238.35831876,158.13302002)(238.44006182,157.64041979)
\curveto(238.52646997,157.14935241)(238.80054727,156.78714315)(239.26229372,156.55379202)
\curveto(239.71784223,156.32357311)(240.16970684,156.32086094)(240.61788755,156.54565551)
\curveto(241.06606827,156.77045008)(241.44677012,157.1927443)(241.75999313,157.81253819)
\curveto(242.07165001,158.42923312)(242.18505744,158.98466375)(242.10021541,159.4788301)
\curveto(242.01693949,159.97609541)(241.74752727,160.33983752)(241.29197877,160.57005643)
\closepath
\moveto(241.65844968,161.29521528)
\curveto(242.40220235,160.91934768)(242.86420112,160.38241538)(243.04444599,159.68441839)
\curveto(243.22469087,158.9864214)(243.09868943,158.20976512)(242.66644169,157.35444956)
\curveto(242.23576006,156.50223296)(241.68519982,155.94013443)(241.01476094,155.66815398)
\curveto(240.34588819,155.3992725)(239.63957548,155.45276557)(238.89582281,155.82863317)
\curveto(238.14897117,156.20606688)(237.68542291,156.74378224)(237.50517804,157.44177923)
\curveto(237.32959825,158.14130907)(237.45714917,158.91718229)(237.88783079,159.76939889)
\curveto(238.32007854,160.62471446)(238.8690893,161.18759604)(239.53486309,161.45804364)
\curveto(240.20373584,161.72692512)(240.91159804,161.672649)(241.65844968,161.29521528)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(248.68213618,154.99709045)
\lineto(247.09409556,151.85473542)
\lineto(246.23877999,152.28698316)
\lineto(247.81272557,155.40144746)
\curveto(248.06173786,155.89418361)(248.15203749,156.31151054)(248.08362447,156.65342825)
\curveto(248.01521145,156.99534597)(247.78886884,157.26340396)(247.40459662,157.45760222)
\curveto(246.94285017,157.69095336)(246.5043308,157.72777082)(246.0890385,157.56805461)
\curveto(245.6737462,157.40833841)(245.33767862,157.07436481)(245.08083576,156.56613382)
\lineto(243.59380957,153.62366232)
\lineto(242.73384554,154.05825923)
\lineto(245.36491875,159.26452792)
\lineto(246.22488278,158.829931)
\lineto(245.81612676,158.02109997)
\curveto(246.17883636,158.2307323)(246.53724817,158.34333058)(246.89136221,158.35889482)
\curveto(247.24857521,158.37289294)(247.60847142,158.28827427)(247.97105085,158.10503882)
\curveto(248.56915195,157.80277862)(248.92763459,157.38818766)(249.04649877,156.86126594)
\curveto(249.16692906,156.33744319)(249.04547486,155.71605136)(248.68213618,154.99709045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.982089,124.33293699)
\lineto(179.982089,124.3384469)
\lineto(179.982089,124.34671175)
\lineto(179.982089,124.3494667)
\lineto(179.982089,124.35497661)
\lineto(179.982089,124.35773156)
\lineto(179.97933405,124.36324146)
\lineto(179.97933405,124.36599641)
\lineto(179.9765791,124.37150632)
\lineto(179.97382414,124.37701622)
\lineto(179.97106919,124.38252612)
\lineto(179.96831424,124.38803603)
\lineto(179.96280434,124.39630088)
\lineto(179.96004939,124.40181078)
\lineto(179.95453948,124.41007564)
\lineto(179.94902958,124.41834049)
\lineto(179.94076473,124.42660535)
\lineto(179.93525482,124.4348702)
\lineto(179.92698997,124.44589001)
\lineto(179.92148007,124.45139991)
\lineto(179.91872511,124.45690981)
\lineto(179.91321521,124.46241972)
\lineto(179.90770531,124.46792962)
\lineto(179.9021954,124.47343952)
\lineto(179.8966855,124.48170438)
\lineto(179.8911756,124.48721428)
\lineto(179.8856657,124.49272418)
\lineto(179.88015579,124.50098904)
\lineto(179.87189094,124.50649894)
\lineto(179.86638104,124.51476379)
\lineto(179.85811618,124.52302865)
\lineto(179.84985133,124.5312935)
\lineto(179.84434142,124.53955836)
\lineto(179.83607657,124.54782321)
\lineto(179.82781171,124.55608807)
\lineto(179.81954686,124.56435292)
\lineto(179.811282,124.57261778)
\lineto(179.8002622,124.58363758)
\lineto(179.79199734,124.59190244)
\lineto(179.78097754,124.60292224)
\lineto(179.77271268,124.6111871)
\lineto(179.76169288,124.6222069)
\lineto(179.75067307,124.63322671)
\curveto(178.03709323,126.36333626)(177.59905594,128.95574564)(177.59905594,131.05501869)
\curveto(177.59905594,133.44356166)(178.11974177,135.83485957)(179.8057721,137.54568446)
\curveto(179.982089,137.7137365)(179.982089,137.74128602)(179.982089,137.78261029)
\curveto(179.982089,137.87903359)(179.93249987,137.91760292)(179.84985133,137.91760292)
\curveto(179.71210375,137.91760292)(178.47788547,136.9864293)(177.66792973,135.24529995)
\curveto(176.96541709,133.73283156)(176.80287495,132.20934338)(176.80287495,131.05501869)
\curveto(176.80287495,129.98334255)(176.95164233,128.32761669)(177.70649905,126.77382404)
\curveto(178.5274746,125.08503876)(179.71210375,124.19518942)(179.84985133,124.19518942)
\curveto(179.93249987,124.19518942)(179.982089,124.23375874)(179.982089,124.33293699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(179.982089,124.33293699)
\lineto(179.982089,124.3384469)
\lineto(179.982089,124.34671175)
\lineto(179.982089,124.3494667)
\lineto(179.982089,124.35497661)
\lineto(179.982089,124.35773156)
\lineto(179.97933405,124.36324146)
\lineto(179.97933405,124.36599641)
\lineto(179.9765791,124.37150632)
\lineto(179.97382414,124.37701622)
\lineto(179.97106919,124.38252612)
\lineto(179.96831424,124.38803603)
\lineto(179.96280434,124.39630088)
\lineto(179.96004939,124.40181078)
\lineto(179.95453948,124.41007564)
\lineto(179.94902958,124.41834049)
\lineto(179.94076473,124.42660535)
\lineto(179.93525482,124.4348702)
\lineto(179.92698997,124.44589001)
\lineto(179.92148007,124.45139991)
\lineto(179.91872511,124.45690981)
\lineto(179.91321521,124.46241972)
\lineto(179.90770531,124.46792962)
\lineto(179.9021954,124.47343952)
\lineto(179.8966855,124.48170438)
\lineto(179.8911756,124.48721428)
\lineto(179.8856657,124.49272418)
\lineto(179.88015579,124.50098904)
\lineto(179.87189094,124.50649894)
\lineto(179.86638104,124.51476379)
\lineto(179.85811618,124.52302865)
\lineto(179.84985133,124.5312935)
\lineto(179.84434142,124.53955836)
\lineto(179.83607657,124.54782321)
\lineto(179.82781171,124.55608807)
\lineto(179.81954686,124.56435292)
\lineto(179.811282,124.57261778)
\lineto(179.8002622,124.58363758)
\lineto(179.79199734,124.59190244)
\lineto(179.78097754,124.60292224)
\lineto(179.77271268,124.6111871)
\lineto(179.76169288,124.6222069)
\lineto(179.75067307,124.63322671)
\curveto(178.03709323,126.36333626)(177.59905594,128.95574564)(177.59905594,131.05501869)
\curveto(177.59905594,133.44356166)(178.11974177,135.83485957)(179.8057721,137.54568446)
\curveto(179.982089,137.7137365)(179.982089,137.74128602)(179.982089,137.78261029)
\curveto(179.982089,137.87903359)(179.93249987,137.91760292)(179.84985133,137.91760292)
\curveto(179.71210375,137.91760292)(178.47788547,136.9864293)(177.66792973,135.24529995)
\curveto(176.96541709,133.73283156)(176.80287495,132.20934338)(176.80287495,131.05501869)
\curveto(176.80287495,129.98334255)(176.95164233,128.32761669)(177.70649905,126.77382404)
\curveto(178.5274746,125.08503876)(179.71210375,124.19518942)(179.84985133,124.19518942)
\curveto(179.93249987,124.19518942)(179.982089,124.23375874)(179.982089,124.33293699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(186.13114078,132.76033368)
\lineto(186.09532641,132.75757873)
\lineto(186.05951204,132.75482378)
\lineto(186.02645262,132.74931387)
\lineto(185.99063825,132.74104902)
\lineto(185.95757883,132.73278416)
\lineto(185.92727437,132.72176436)
\lineto(185.89421495,132.71074455)
\lineto(185.86391048,132.69972475)
\lineto(185.83636097,132.68594999)
\lineto(185.8060565,132.66942028)
\lineto(185.77850699,132.65289057)
\lineto(185.75371242,132.63636086)
\lineto(185.72616291,132.6170762)
\lineto(185.70136834,132.59779154)
\lineto(185.67932873,132.57850688)
\lineto(185.65728912,132.55646727)
\lineto(185.63524951,132.53442766)
\lineto(185.61596485,132.51238804)
\lineto(185.59668019,132.48759348)
\lineto(185.58015048,132.46555387)
\lineto(185.56362077,132.4407593)
\lineto(185.54709106,132.41320979)
\lineto(185.5333163,132.38841522)
\lineto(185.5222965,132.36086571)
\lineto(185.51127669,132.33607115)
\lineto(185.50025688,132.30852163)
\lineto(185.49199203,132.28097212)
\lineto(185.48648213,132.2534226)
\lineto(185.48097222,132.22587309)
\lineto(185.47546232,132.19556862)
\lineto(185.47270737,132.1680191)
\lineto(185.47270737,132.14046959)
\curveto(185.47270737,131.94762298)(185.59392524,131.74375657)(185.89972485,131.74375657)
\curveto(186.20001457,131.74375657)(186.5278538,131.97792745)(186.5278538,132.50963309)
\curveto(186.5278538,133.12949718)(185.93829417,133.68875234)(184.8969225,133.68875234)
\curveto(183.0841644,133.68875234)(182.57449837,132.29199192)(182.57449837,131.68865754)
\curveto(182.57449837,130.6169814)(183.59107548,130.41036004)(183.9877885,130.32771149)
\curveto(184.70132094,130.18996392)(185.41760834,130.03844158)(185.41760834,129.28633982)
\curveto(185.41760834,128.92819612)(185.10354387,127.77662639)(183.45332791,127.77662639)
\curveto(183.2604813,127.77662639)(182.20533487,127.77662639)(181.8857605,128.50393359)
\curveto(182.41195624,128.4350598)(182.75081527,128.84830253)(182.75081527,129.23124079)
\curveto(182.75081527,129.54530526)(182.5331741,129.7133573)(182.24390419,129.7133573)
\curveto(181.8857605,129.7133573)(181.47802767,129.42408739)(181.47802767,128.8042233)
\curveto(181.47802767,128.02181707)(182.2604339,127.47358172)(183.43955315,127.47358172)
\curveto(185.66279902,127.47358172)(186.20001457,129.13481749)(186.20001457,129.75192663)
\curveto(186.20001457,130.24506295)(185.93829417,130.58943189)(185.77299708,130.75472898)
\curveto(185.40383358,131.13766724)(185.00436561,131.20654103)(184.40103123,131.33051384)
\curveto(183.90513996,131.43795695)(183.35965956,131.53713521)(183.35965956,132.15424435)
\curveto(183.35965956,132.55371232)(183.68749879,133.38846262)(184.8969225,133.38846262)
\curveto(185.23578154,133.38846262)(185.92451942,133.29479427)(186.13114078,132.76033368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(186.13114078,132.76033368)
\lineto(186.09532641,132.75757873)
\lineto(186.05951204,132.75482378)
\lineto(186.02645262,132.74931387)
\lineto(185.99063825,132.74104902)
\lineto(185.95757883,132.73278416)
\lineto(185.92727437,132.72176436)
\lineto(185.89421495,132.71074455)
\lineto(185.86391048,132.69972475)
\lineto(185.83636097,132.68594999)
\lineto(185.8060565,132.66942028)
\lineto(185.77850699,132.65289057)
\lineto(185.75371242,132.63636086)
\lineto(185.72616291,132.6170762)
\lineto(185.70136834,132.59779154)
\lineto(185.67932873,132.57850688)
\lineto(185.65728912,132.55646727)
\lineto(185.63524951,132.53442766)
\lineto(185.61596485,132.51238804)
\lineto(185.59668019,132.48759348)
\lineto(185.58015048,132.46555387)
\lineto(185.56362077,132.4407593)
\lineto(185.54709106,132.41320979)
\lineto(185.5333163,132.38841522)
\lineto(185.5222965,132.36086571)
\lineto(185.51127669,132.33607115)
\lineto(185.50025688,132.30852163)
\lineto(185.49199203,132.28097212)
\lineto(185.48648213,132.2534226)
\lineto(185.48097222,132.22587309)
\lineto(185.47546232,132.19556862)
\lineto(185.47270737,132.1680191)
\lineto(185.47270737,132.14046959)
\curveto(185.47270737,131.94762298)(185.59392524,131.74375657)(185.89972485,131.74375657)
\curveto(186.20001457,131.74375657)(186.5278538,131.97792745)(186.5278538,132.50963309)
\curveto(186.5278538,133.12949718)(185.93829417,133.68875234)(184.8969225,133.68875234)
\curveto(183.0841644,133.68875234)(182.57449837,132.29199192)(182.57449837,131.68865754)
\curveto(182.57449837,130.6169814)(183.59107548,130.41036004)(183.9877885,130.32771149)
\curveto(184.70132094,130.18996392)(185.41760834,130.03844158)(185.41760834,129.28633982)
\curveto(185.41760834,128.92819612)(185.10354387,127.77662639)(183.45332791,127.77662639)
\curveto(183.2604813,127.77662639)(182.20533487,127.77662639)(181.8857605,128.50393359)
\curveto(182.41195624,128.4350598)(182.75081527,128.84830253)(182.75081527,129.23124079)
\curveto(182.75081527,129.54530526)(182.5331741,129.7133573)(182.24390419,129.7133573)
\curveto(181.8857605,129.7133573)(181.47802767,129.42408739)(181.47802767,128.8042233)
\curveto(181.47802767,128.02181707)(182.2604339,127.47358172)(183.43955315,127.47358172)
\curveto(185.66279902,127.47358172)(186.20001457,129.13481749)(186.20001457,129.75192663)
\curveto(186.20001457,130.24506295)(185.93829417,130.58943189)(185.77299708,130.75472898)
\curveto(185.40383358,131.13766724)(185.00436561,131.20654103)(184.40103123,131.33051384)
\curveto(183.90513996,131.43795695)(183.35965956,131.53713521)(183.35965956,132.15424435)
\curveto(183.35965956,132.55371232)(183.68749879,133.38846262)(184.8969225,133.38846262)
\curveto(185.23578154,133.38846262)(185.92451942,133.29479427)(186.13114078,132.76033368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(189.57483017,129.36898836)
\lineto(190.55008301,129.36898836)
\curveto(190.73190981,129.36898836)(190.85588263,129.36898836)(190.85588263,129.57836468)
\curveto(190.85588263,129.7133573)(190.73190981,129.7133573)(190.57212262,129.7133573)
\lineto(189.66023367,129.7133573)
\lineto(190.01286747,131.13215733)
\curveto(190.02113232,131.18174646)(190.04317193,131.22858064)(190.04317193,131.26714996)
\curveto(190.04317193,131.44346686)(189.91093426,131.57570453)(189.7153327,131.57570453)
\curveto(189.47565192,131.57570453)(189.33239444,131.41316239)(189.26352065,131.1624618)
\curveto(189.20015677,130.92278102)(189.32412959,131.38285792)(188.8971121,129.7133573)
\lineto(187.92185927,129.7133573)
\curveto(187.74003247,129.7133573)(187.61605965,129.7133573)(187.61605965,129.50122604)
\curveto(187.61605965,129.36898836)(187.72625771,129.36898836)(187.9025746,129.36898836)
\lineto(188.8117086,129.36898836)
\lineto(188.24694354,127.10441822)
\curveto(188.18908956,126.86198249)(188.10093111,126.51761355)(188.10093111,126.39364073)
\curveto(188.10093111,125.82612072)(188.58304763,125.48175178)(189.13128298,125.48175178)
\curveto(190.19744922,125.48175178)(190.8007836,126.82341316)(190.8007836,126.95014093)
\curveto(190.8007836,127.07411375)(190.67681078,127.07411375)(190.64650631,127.07411375)
\curveto(190.5335533,127.07411375)(190.51977854,127.05207414)(190.4481498,126.89228695)
\curveto(190.1754096,126.28619762)(189.68502823,125.74898207)(189.16158745,125.74898207)
\curveto(188.95772103,125.74898207)(188.82548336,125.87295489)(188.82548336,126.21732383)
\curveto(188.82548336,126.31650209)(188.86405268,126.51761355)(188.88058239,126.61403685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(189.57483017,129.36898836)
\lineto(190.55008301,129.36898836)
\curveto(190.73190981,129.36898836)(190.85588263,129.36898836)(190.85588263,129.57836468)
\curveto(190.85588263,129.7133573)(190.73190981,129.7133573)(190.57212262,129.7133573)
\lineto(189.66023367,129.7133573)
\lineto(190.01286747,131.13215733)
\curveto(190.02113232,131.18174646)(190.04317193,131.22858064)(190.04317193,131.26714996)
\curveto(190.04317193,131.44346686)(189.91093426,131.57570453)(189.7153327,131.57570453)
\curveto(189.47565192,131.57570453)(189.33239444,131.41316239)(189.26352065,131.1624618)
\curveto(189.20015677,130.92278102)(189.32412959,131.38285792)(188.8971121,129.7133573)
\lineto(187.92185927,129.7133573)
\curveto(187.74003247,129.7133573)(187.61605965,129.7133573)(187.61605965,129.50122604)
\curveto(187.61605965,129.36898836)(187.72625771,129.36898836)(187.9025746,129.36898836)
\lineto(188.8117086,129.36898836)
\lineto(188.24694354,127.10441822)
\curveto(188.18908956,126.86198249)(188.10093111,126.51761355)(188.10093111,126.39364073)
\curveto(188.10093111,125.82612072)(188.58304763,125.48175178)(189.13128298,125.48175178)
\curveto(190.19744922,125.48175178)(190.8007836,126.82341316)(190.8007836,126.95014093)
\curveto(190.8007836,127.07411375)(190.67681078,127.07411375)(190.64650631,127.07411375)
\curveto(190.5335533,127.07411375)(190.51977854,127.05207414)(190.4481498,126.89228695)
\curveto(190.1754096,126.28619762)(189.68502823,125.74898207)(189.16158745,125.74898207)
\curveto(188.95772103,125.74898207)(188.82548336,125.87295489)(188.82548336,126.21732383)
\curveto(188.82548336,126.31650209)(188.86405268,126.51761355)(188.88058239,126.61403685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.85607223,127.63887881)
\lineto(194.85331728,127.72152736)
\lineto(194.85056233,127.8041759)
\lineto(194.84780737,127.8840695)
\lineto(194.83954252,127.96120814)
\lineto(194.83127767,128.03559183)
\lineto(194.82025786,128.10722057)
\lineto(194.80923805,128.17884931)
\lineto(194.79270834,128.24496815)
\lineto(194.77893359,128.31108698)
\lineto(194.75964893,128.37445087)
\lineto(194.74036427,128.4350598)
\lineto(194.71832465,128.49291378)
\lineto(194.69628504,128.54801281)
\lineto(194.67149048,128.60035689)
\lineto(194.64669591,128.65270097)
\lineto(194.6191464,128.69953515)
\lineto(194.58884193,128.74361437)
\lineto(194.55853747,128.78769359)
\lineto(194.52547805,128.82626292)
\lineto(194.49241863,128.86207729)
\lineto(194.45660426,128.89789166)
\lineto(194.42078989,128.92819612)
\lineto(194.38222057,128.95574564)
\lineto(194.3408963,128.98329515)
\lineto(194.29957202,129.00533476)
\lineto(194.25824775,129.02461943)
\lineto(194.21416853,129.04114913)
\lineto(194.1700893,129.05492389)
\lineto(194.12325513,129.0659437)
\lineto(194.07642095,129.07420855)
\lineto(194.02683182,129.0769635)
\lineto(193.9772427,129.07971846)
\curveto(193.52543065,129.07971846)(193.2499355,128.73534952)(193.2499355,128.35241126)
\curveto(193.2499355,127.98324775)(193.52543065,127.62510406)(193.9772427,127.62510406)
\curveto(194.14253979,127.62510406)(194.32161163,127.68020309)(194.45935921,127.80142095)
\curveto(194.49792853,127.83172542)(194.51445824,127.84550018)(194.528233,127.84550018)
\curveto(194.54200776,127.84550018)(194.55578251,127.83172542)(194.55578251,127.63887881)
\curveto(194.55578251,126.6223017)(194.07642095,125.7985712)(193.619099,125.34675915)
\curveto(193.47033162,125.19799177)(193.47033162,125.1676873)(193.47033162,125.12911798)
\curveto(193.47033162,125.02993973)(193.5392054,124.97759565)(193.60807919,124.97759565)
\curveto(193.75684657,124.97759565)(194.85607223,126.03274208)(194.85607223,127.63887881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(194.85607223,127.63887881)
\lineto(194.85331728,127.72152736)
\lineto(194.85056233,127.8041759)
\lineto(194.84780737,127.8840695)
\lineto(194.83954252,127.96120814)
\lineto(194.83127767,128.03559183)
\lineto(194.82025786,128.10722057)
\lineto(194.80923805,128.17884931)
\lineto(194.79270834,128.24496815)
\lineto(194.77893359,128.31108698)
\lineto(194.75964893,128.37445087)
\lineto(194.74036427,128.4350598)
\lineto(194.71832465,128.49291378)
\lineto(194.69628504,128.54801281)
\lineto(194.67149048,128.60035689)
\lineto(194.64669591,128.65270097)
\lineto(194.6191464,128.69953515)
\lineto(194.58884193,128.74361437)
\lineto(194.55853747,128.78769359)
\lineto(194.52547805,128.82626292)
\lineto(194.49241863,128.86207729)
\lineto(194.45660426,128.89789166)
\lineto(194.42078989,128.92819612)
\lineto(194.38222057,128.95574564)
\lineto(194.3408963,128.98329515)
\lineto(194.29957202,129.00533476)
\lineto(194.25824775,129.02461943)
\lineto(194.21416853,129.04114913)
\lineto(194.1700893,129.05492389)
\lineto(194.12325513,129.0659437)
\lineto(194.07642095,129.07420855)
\lineto(194.02683182,129.0769635)
\lineto(193.9772427,129.07971846)
\curveto(193.52543065,129.07971846)(193.2499355,128.73534952)(193.2499355,128.35241126)
\curveto(193.2499355,127.98324775)(193.52543065,127.62510406)(193.9772427,127.62510406)
\curveto(194.14253979,127.62510406)(194.32161163,127.68020309)(194.45935921,127.80142095)
\curveto(194.49792853,127.83172542)(194.51445824,127.84550018)(194.528233,127.84550018)
\curveto(194.54200776,127.84550018)(194.55578251,127.83172542)(194.55578251,127.63887881)
\curveto(194.55578251,126.6223017)(194.07642095,125.7985712)(193.619099,125.34675915)
\curveto(193.47033162,125.19799177)(193.47033162,125.1676873)(193.47033162,125.12911798)
\curveto(193.47033162,125.02993973)(193.5392054,124.97759565)(193.60807919,124.97759565)
\curveto(193.75684657,124.97759565)(194.85607223,126.03274208)(194.85607223,127.63887881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(201.79028519,132.74380397)
\lineto(203.33856794,132.74380397)
\curveto(202.88951085,130.71064975)(202.76278308,130.12109013)(202.76278308,129.20369127)
\curveto(202.76278308,128.99706991)(202.76278308,128.62790641)(202.87573609,128.15956465)
\curveto(203.01348367,127.55623027)(203.165006,127.47358172)(203.37162736,127.47358172)
\curveto(203.64161261,127.47358172)(203.93088252,127.71877241)(203.93088252,127.99426756)
\curveto(203.93088252,128.0769161)(203.93088252,128.10722057)(203.84823397,128.29731223)
\curveto(203.45152096,129.28633982)(203.45152096,130.17618916)(203.45152096,130.56188237)
\curveto(203.45152096,131.28918957)(203.54518931,132.03302648)(203.69671164,132.74380397)
\lineto(205.26427905,132.74380397)
\curveto(205.44059595,132.74380397)(205.93648722,132.74380397)(205.93648722,133.21214573)
\curveto(205.93648722,133.53998496)(205.64721731,133.53998496)(205.38549692,133.53998496)
\lineto(200.78748284,133.53998496)
\curveto(200.48719313,133.53998496)(199.96375234,133.53998496)(199.36317291,132.89257135)
\curveto(198.88105639,132.36086571)(198.5229127,131.72722686)(198.5229127,131.65835307)
\curveto(198.5229127,131.64457832)(198.5229127,131.5261154)(198.68820979,131.5261154)
\curveto(198.79840785,131.5261154)(198.82595736,131.57570453)(198.90585096,131.68865754)
\curveto(199.58356903,132.74380397)(200.37699507,132.74380397)(200.64973527,132.74380397)
\lineto(201.4321415,132.74380397)
\curveto(200.9941042,131.08532316)(200.25302225,129.42408739)(199.67723738,128.17609436)
\curveto(199.56428437,127.96947299)(199.56428437,127.93916853)(199.56428437,127.84550018)
\curveto(199.56428437,127.58102483)(199.78468049,127.47358172)(199.96375234,127.47358172)
\curveto(200.37699507,127.47358172)(200.48719313,127.85651998)(200.64973527,128.36618601)
\curveto(200.84258187,128.99706991)(200.84258187,129.02461943)(201.01889877,129.7133573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(201.79028519,132.74380397)
\lineto(203.33856794,132.74380397)
\curveto(202.88951085,130.71064975)(202.76278308,130.12109013)(202.76278308,129.20369127)
\curveto(202.76278308,128.99706991)(202.76278308,128.62790641)(202.87573609,128.15956465)
\curveto(203.01348367,127.55623027)(203.165006,127.47358172)(203.37162736,127.47358172)
\curveto(203.64161261,127.47358172)(203.93088252,127.71877241)(203.93088252,127.99426756)
\curveto(203.93088252,128.0769161)(203.93088252,128.10722057)(203.84823397,128.29731223)
\curveto(203.45152096,129.28633982)(203.45152096,130.17618916)(203.45152096,130.56188237)
\curveto(203.45152096,131.28918957)(203.54518931,132.03302648)(203.69671164,132.74380397)
\lineto(205.26427905,132.74380397)
\curveto(205.44059595,132.74380397)(205.93648722,132.74380397)(205.93648722,133.21214573)
\curveto(205.93648722,133.53998496)(205.64721731,133.53998496)(205.38549692,133.53998496)
\lineto(200.78748284,133.53998496)
\curveto(200.48719313,133.53998496)(199.96375234,133.53998496)(199.36317291,132.89257135)
\curveto(198.88105639,132.36086571)(198.5229127,131.72722686)(198.5229127,131.65835307)
\curveto(198.5229127,131.64457832)(198.5229127,131.5261154)(198.68820979,131.5261154)
\curveto(198.79840785,131.5261154)(198.82595736,131.57570453)(198.90585096,131.68865754)
\curveto(199.58356903,132.74380397)(200.37699507,132.74380397)(200.64973527,132.74380397)
\lineto(201.4321415,132.74380397)
\curveto(200.9941042,131.08532316)(200.25302225,129.42408739)(199.67723738,128.17609436)
\curveto(199.56428437,127.96947299)(199.56428437,127.93916853)(199.56428437,127.84550018)
\curveto(199.56428437,127.58102483)(199.78468049,127.47358172)(199.96375234,127.47358172)
\curveto(200.37699507,127.47358172)(200.48719313,127.85651998)(200.64973527,128.36618601)
\curveto(200.84258187,128.99706991)(200.84258187,129.02461943)(201.01889877,129.7133573)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(209.58404303,134.97255975)
\lineto(209.65567177,135.00561916)
\lineto(209.72730051,135.03592363)
\lineto(209.79341934,135.0662281)
\lineto(209.85953818,135.09377761)
\lineto(209.92290206,135.12132713)
\lineto(209.983511,135.14887664)
\lineto(210.04136498,135.17367121)
\lineto(210.09921896,135.19846577)
\lineto(210.15431799,135.22050538)
\lineto(210.20666207,135.24254499)
\lineto(210.2562512,135.26458461)
\lineto(210.30584033,135.28386927)
\lineto(210.3526745,135.30590888)
\lineto(210.39675373,135.32243859)
\lineto(210.44083295,135.34172325)
\lineto(210.48215722,135.35825296)
\lineto(210.52072654,135.37478267)
\lineto(210.55929586,135.39131238)
\lineto(210.59786519,135.40784209)
\lineto(210.6309246,135.42161684)
\lineto(210.66673897,135.43814655)
\lineto(210.69979839,135.45192131)
\lineto(210.73010286,135.46569607)
\lineto(210.76040733,135.47671587)
\lineto(210.79071179,135.49049063)
\lineto(210.81826131,135.50151044)
\lineto(210.87060539,135.526305)
\lineto(210.92019451,135.54834461)
\lineto(210.96702869,135.57038422)
\curveto(211.15161044,135.64476792)(211.23701394,135.68333724)(211.23701394,135.86791899)
\curveto(211.23701394,136.03046113)(211.11304112,136.17371861)(210.93947917,136.17371861)
\curveto(210.87060539,136.17371861)(210.85407568,136.17371861)(210.73836771,136.08831511)
\lineto(209.4325207,135.21499548)
\lineto(209.57577817,136.63379551)
\curveto(209.59781779,136.80735746)(209.57577817,137.04703824)(209.28650826,137.04703824)
\curveto(209.1708003,137.04703824)(208.9889735,136.96989959)(208.9889735,136.76052328)
\curveto(208.9889735,136.67236483)(209.02754282,136.38584987)(209.03856263,136.28942657)
\curveto(209.05784729,136.12688443)(209.12396613,135.43263665)(209.14325079,135.21499548)
\lineto(207.84842357,136.08831511)
\curveto(207.74924532,136.14341414)(207.72445076,136.17371861)(207.63904726,136.17371861)
\curveto(207.46273036,136.17371861)(207.33600259,136.03046113)(207.33600259,135.86791899)
\curveto(207.33600259,135.67507238)(207.45446551,135.62823821)(207.539869,135.58966889)
\lineto(208.9889735,134.9863345)
\curveto(208.20105737,134.63645566)(207.84842357,134.50421799)(207.60874279,134.38851002)
\curveto(207.42691599,134.30861643)(207.33600259,134.27004711)(207.33600259,134.09097526)
\curveto(207.33600259,133.92567817)(207.46273036,133.78517564)(207.63904726,133.78517564)
\curveto(207.70241114,133.78517564)(207.72445076,133.78517564)(207.83464882,133.87057914)
\lineto(209.14325079,134.74389877)
\lineto(208.9889735,133.19837097)
\curveto(208.9889735,132.98899466)(209.1708003,132.91185601)(209.28650826,132.91185601)
\curveto(209.40221623,132.91185601)(209.58404303,132.98899466)(209.58404303,133.19837097)
\curveto(209.58404303,133.28652942)(209.54547371,133.57304438)(209.53720885,133.66946768)
\curveto(209.52067914,133.83200982)(209.45180536,134.5207477)(209.4325207,134.74389877)
\lineto(210.58133548,133.9752673)
\curveto(210.83203606,133.78517564)(210.85407568,133.78517564)(210.93947917,133.78517564)
\curveto(211.11304112,133.78517564)(211.23701394,133.92567817)(211.23701394,134.09097526)
\curveto(211.23701394,134.28382187)(211.12130597,134.33065604)(211.03590248,134.36922536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(209.58404303,134.97255975)
\lineto(209.65567177,135.00561916)
\lineto(209.72730051,135.03592363)
\lineto(209.79341934,135.0662281)
\lineto(209.85953818,135.09377761)
\lineto(209.92290206,135.12132713)
\lineto(209.983511,135.14887664)
\lineto(210.04136498,135.17367121)
\lineto(210.09921896,135.19846577)
\lineto(210.15431799,135.22050538)
\lineto(210.20666207,135.24254499)
\lineto(210.2562512,135.26458461)
\lineto(210.30584033,135.28386927)
\lineto(210.3526745,135.30590888)
\lineto(210.39675373,135.32243859)
\lineto(210.44083295,135.34172325)
\lineto(210.48215722,135.35825296)
\lineto(210.52072654,135.37478267)
\lineto(210.55929586,135.39131238)
\lineto(210.59786519,135.40784209)
\lineto(210.6309246,135.42161684)
\lineto(210.66673897,135.43814655)
\lineto(210.69979839,135.45192131)
\lineto(210.73010286,135.46569607)
\lineto(210.76040733,135.47671587)
\lineto(210.79071179,135.49049063)
\lineto(210.81826131,135.50151044)
\lineto(210.87060539,135.526305)
\lineto(210.92019451,135.54834461)
\lineto(210.96702869,135.57038422)
\curveto(211.15161044,135.64476792)(211.23701394,135.68333724)(211.23701394,135.86791899)
\curveto(211.23701394,136.03046113)(211.11304112,136.17371861)(210.93947917,136.17371861)
\curveto(210.87060539,136.17371861)(210.85407568,136.17371861)(210.73836771,136.08831511)
\lineto(209.4325207,135.21499548)
\lineto(209.57577817,136.63379551)
\curveto(209.59781779,136.80735746)(209.57577817,137.04703824)(209.28650826,137.04703824)
\curveto(209.1708003,137.04703824)(208.9889735,136.96989959)(208.9889735,136.76052328)
\curveto(208.9889735,136.67236483)(209.02754282,136.38584987)(209.03856263,136.28942657)
\curveto(209.05784729,136.12688443)(209.12396613,135.43263665)(209.14325079,135.21499548)
\lineto(207.84842357,136.08831511)
\curveto(207.74924532,136.14341414)(207.72445076,136.17371861)(207.63904726,136.17371861)
\curveto(207.46273036,136.17371861)(207.33600259,136.03046113)(207.33600259,135.86791899)
\curveto(207.33600259,135.67507238)(207.45446551,135.62823821)(207.539869,135.58966889)
\lineto(208.9889735,134.9863345)
\curveto(208.20105737,134.63645566)(207.84842357,134.50421799)(207.60874279,134.38851002)
\curveto(207.42691599,134.30861643)(207.33600259,134.27004711)(207.33600259,134.09097526)
\curveto(207.33600259,133.92567817)(207.46273036,133.78517564)(207.63904726,133.78517564)
\curveto(207.70241114,133.78517564)(207.72445076,133.78517564)(207.83464882,133.87057914)
\lineto(209.14325079,134.74389877)
\lineto(208.9889735,133.19837097)
\curveto(208.9889735,132.98899466)(209.1708003,132.91185601)(209.28650826,132.91185601)
\curveto(209.40221623,132.91185601)(209.58404303,132.98899466)(209.58404303,133.19837097)
\curveto(209.58404303,133.28652942)(209.54547371,133.57304438)(209.53720885,133.66946768)
\curveto(209.52067914,133.83200982)(209.45180536,134.5207477)(209.4325207,134.74389877)
\lineto(210.58133548,133.9752673)
\curveto(210.83203606,133.78517564)(210.85407568,133.78517564)(210.93947917,133.78517564)
\curveto(211.11304112,133.78517564)(211.23701394,133.92567817)(211.23701394,134.09097526)
\curveto(211.23701394,134.28382187)(211.12130597,134.33065604)(211.03590248,134.36922536)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.30617213,124.33293699)
\lineto(217.30617213,124.3384469)
\lineto(217.30617213,124.34671175)
\lineto(217.30617213,124.3494667)
\lineto(217.30617213,124.35497661)
\lineto(217.30617213,124.35773156)
\lineto(217.30341717,124.36324146)
\lineto(217.30341717,124.36599641)
\lineto(217.30066222,124.37150632)
\lineto(217.29790727,124.37701622)
\lineto(217.29515232,124.38252612)
\lineto(217.29239737,124.38803603)
\lineto(217.28688746,124.39630088)
\lineto(217.28413251,124.40181078)
\lineto(217.27862261,124.41007564)
\lineto(217.27311271,124.41834049)
\lineto(217.26484785,124.42660535)
\lineto(217.25933795,124.4348702)
\lineto(217.2510731,124.44589001)
\lineto(217.24556319,124.45139991)
\lineto(217.24280824,124.45690981)
\lineto(217.23729834,124.46241972)
\lineto(217.23178843,124.46792962)
\lineto(217.22627853,124.47343952)
\lineto(217.22076863,124.48170438)
\lineto(217.21525873,124.48721428)
\lineto(217.20974882,124.49272418)
\lineto(217.20423892,124.50098904)
\lineto(217.19597406,124.50649894)
\lineto(217.19046416,124.51476379)
\lineto(217.18219931,124.52302865)
\lineto(217.1766894,124.5312935)
\lineto(217.16842455,124.53955836)
\lineto(217.1601597,124.54782321)
\lineto(217.15189484,124.55608807)
\lineto(217.14362999,124.56435292)
\lineto(217.13536513,124.57261778)
\lineto(217.12434533,124.58363758)
\lineto(217.11608047,124.59190244)
\lineto(217.10506066,124.60292224)
\lineto(217.09679581,124.6111871)
\lineto(217.085776,124.6222069)
\lineto(217.0747562,124.63322671)
\curveto(215.36117636,126.36333626)(214.92313906,128.95574564)(214.92313906,131.05501869)
\curveto(214.92313906,133.44356166)(215.4438249,135.83485957)(217.12985523,137.54568446)
\curveto(217.30617213,137.7137365)(217.30617213,137.74128602)(217.30617213,137.78261029)
\curveto(217.30617213,137.87903359)(217.256583,137.91760292)(217.17393445,137.91760292)
\curveto(217.03618688,137.91760292)(215.8019686,136.9864293)(214.99201285,135.24529995)
\curveto(214.28950022,133.73283156)(214.12695808,132.20934338)(214.12695808,131.05501869)
\curveto(214.12695808,129.98334255)(214.27572546,128.32761669)(215.03058217,126.77382404)
\curveto(215.85155773,125.08503876)(217.03618688,124.19518942)(217.17393445,124.19518942)
\curveto(217.256583,124.19518942)(217.30617213,124.23375874)(217.30617213,124.33293699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(217.30617213,124.33293699)
\lineto(217.30617213,124.3384469)
\lineto(217.30617213,124.34671175)
\lineto(217.30617213,124.3494667)
\lineto(217.30617213,124.35497661)
\lineto(217.30617213,124.35773156)
\lineto(217.30341717,124.36324146)
\lineto(217.30341717,124.36599641)
\lineto(217.30066222,124.37150632)
\lineto(217.29790727,124.37701622)
\lineto(217.29515232,124.38252612)
\lineto(217.29239737,124.38803603)
\lineto(217.28688746,124.39630088)
\lineto(217.28413251,124.40181078)
\lineto(217.27862261,124.41007564)
\lineto(217.27311271,124.41834049)
\lineto(217.26484785,124.42660535)
\lineto(217.25933795,124.4348702)
\lineto(217.2510731,124.44589001)
\lineto(217.24556319,124.45139991)
\lineto(217.24280824,124.45690981)
\lineto(217.23729834,124.46241972)
\lineto(217.23178843,124.46792962)
\lineto(217.22627853,124.47343952)
\lineto(217.22076863,124.48170438)
\lineto(217.21525873,124.48721428)
\lineto(217.20974882,124.49272418)
\lineto(217.20423892,124.50098904)
\lineto(217.19597406,124.50649894)
\lineto(217.19046416,124.51476379)
\lineto(217.18219931,124.52302865)
\lineto(217.1766894,124.5312935)
\lineto(217.16842455,124.53955836)
\lineto(217.1601597,124.54782321)
\lineto(217.15189484,124.55608807)
\lineto(217.14362999,124.56435292)
\lineto(217.13536513,124.57261778)
\lineto(217.12434533,124.58363758)
\lineto(217.11608047,124.59190244)
\lineto(217.10506066,124.60292224)
\lineto(217.09679581,124.6111871)
\lineto(217.085776,124.6222069)
\lineto(217.0747562,124.63322671)
\curveto(215.36117636,126.36333626)(214.92313906,128.95574564)(214.92313906,131.05501869)
\curveto(214.92313906,133.44356166)(215.4438249,135.83485957)(217.12985523,137.54568446)
\curveto(217.30617213,137.7137365)(217.30617213,137.74128602)(217.30617213,137.78261029)
\curveto(217.30617213,137.87903359)(217.256583,137.91760292)(217.17393445,137.91760292)
\curveto(217.03618688,137.91760292)(215.8019686,136.9864293)(214.99201285,135.24529995)
\curveto(214.28950022,133.73283156)(214.12695808,132.20934338)(214.12695808,131.05501869)
\curveto(214.12695808,129.98334255)(214.27572546,128.32761669)(215.03058217,126.77382404)
\curveto(215.85155773,125.08503876)(217.03618688,124.19518942)(217.17393445,124.19518942)
\curveto(217.256583,124.19518942)(217.30617213,124.23375874)(217.30617213,124.33293699)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(223.45522391,132.76033368)
\lineto(223.41940954,132.75757873)
\lineto(223.38359517,132.75482378)
\lineto(223.35053575,132.74931387)
\lineto(223.31472138,132.74104902)
\lineto(223.28166196,132.73278416)
\lineto(223.2513575,132.72176436)
\lineto(223.21829808,132.71074455)
\lineto(223.18799361,132.69972475)
\lineto(223.1604441,132.68594999)
\lineto(223.13013963,132.66942028)
\lineto(223.10259011,132.65289057)
\lineto(223.07779555,132.63636086)
\lineto(223.05024603,132.6170762)
\lineto(223.02545147,132.59779154)
\lineto(223.00341186,132.57850688)
\lineto(222.98137225,132.55646727)
\lineto(222.95933263,132.53442766)
\lineto(222.94004797,132.51238804)
\lineto(222.92076331,132.48759348)
\lineto(222.9042336,132.46555387)
\lineto(222.8877039,132.4407593)
\lineto(222.87117419,132.41320979)
\lineto(222.85739943,132.38841522)
\lineto(222.84637962,132.36086571)
\lineto(222.83535982,132.33607115)
\lineto(222.82434001,132.30852163)
\lineto(222.81607516,132.28097212)
\lineto(222.81056525,132.2534226)
\lineto(222.80505535,132.22587309)
\lineto(222.79954545,132.19556862)
\lineto(222.7967905,132.1680191)
\lineto(222.7967905,132.14046959)
\curveto(222.7967905,131.94762298)(222.91800836,131.74375657)(223.22380798,131.74375657)
\curveto(223.5240977,131.74375657)(223.85193693,131.97792745)(223.85193693,132.50963309)
\curveto(223.85193693,133.12949718)(223.2623773,133.68875234)(222.22100563,133.68875234)
\curveto(220.40824753,133.68875234)(219.90133645,132.29199192)(219.90133645,131.68865754)
\curveto(219.90133645,130.6169814)(220.91515861,130.41036004)(221.31187163,130.32771149)
\curveto(222.02540407,130.18996392)(222.74169146,130.03844158)(222.74169146,129.28633982)
\curveto(222.74169146,128.92819612)(222.42762699,127.77662639)(220.77741103,127.77662639)
\curveto(220.58456443,127.77662639)(219.529418,127.77662639)(219.21259857,128.50393359)
\curveto(219.73603936,128.4350598)(220.0748984,128.84830253)(220.0748984,129.23124079)
\curveto(220.0748984,129.54530526)(219.85725723,129.7133573)(219.56798732,129.7133573)
\curveto(219.21259857,129.7133573)(218.8021108,129.42408739)(218.8021108,128.8042233)
\curveto(218.8021108,128.02181707)(219.58451703,127.47358172)(220.76363628,127.47358172)
\curveto(222.98688215,127.47358172)(223.5240977,129.13481749)(223.5240977,129.75192663)
\curveto(223.5240977,130.24506295)(223.2623773,130.58943189)(223.09708021,130.75472898)
\curveto(222.72791671,131.13766724)(222.32844874,131.20654103)(221.72511436,131.33051384)
\curveto(221.22922308,131.43795695)(220.68374268,131.53713521)(220.68374268,132.15424435)
\curveto(220.68374268,132.55371232)(221.01158191,133.38846262)(222.22100563,133.38846262)
\curveto(222.55986466,133.38846262)(223.24860254,133.29479427)(223.45522391,132.76033368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(223.45522391,132.76033368)
\lineto(223.41940954,132.75757873)
\lineto(223.38359517,132.75482378)
\lineto(223.35053575,132.74931387)
\lineto(223.31472138,132.74104902)
\lineto(223.28166196,132.73278416)
\lineto(223.2513575,132.72176436)
\lineto(223.21829808,132.71074455)
\lineto(223.18799361,132.69972475)
\lineto(223.1604441,132.68594999)
\lineto(223.13013963,132.66942028)
\lineto(223.10259011,132.65289057)
\lineto(223.07779555,132.63636086)
\lineto(223.05024603,132.6170762)
\lineto(223.02545147,132.59779154)
\lineto(223.00341186,132.57850688)
\lineto(222.98137225,132.55646727)
\lineto(222.95933263,132.53442766)
\lineto(222.94004797,132.51238804)
\lineto(222.92076331,132.48759348)
\lineto(222.9042336,132.46555387)
\lineto(222.8877039,132.4407593)
\lineto(222.87117419,132.41320979)
\lineto(222.85739943,132.38841522)
\lineto(222.84637962,132.36086571)
\lineto(222.83535982,132.33607115)
\lineto(222.82434001,132.30852163)
\lineto(222.81607516,132.28097212)
\lineto(222.81056525,132.2534226)
\lineto(222.80505535,132.22587309)
\lineto(222.79954545,132.19556862)
\lineto(222.7967905,132.1680191)
\lineto(222.7967905,132.14046959)
\curveto(222.7967905,131.94762298)(222.91800836,131.74375657)(223.22380798,131.74375657)
\curveto(223.5240977,131.74375657)(223.85193693,131.97792745)(223.85193693,132.50963309)
\curveto(223.85193693,133.12949718)(223.2623773,133.68875234)(222.22100563,133.68875234)
\curveto(220.40824753,133.68875234)(219.90133645,132.29199192)(219.90133645,131.68865754)
\curveto(219.90133645,130.6169814)(220.91515861,130.41036004)(221.31187163,130.32771149)
\curveto(222.02540407,130.18996392)(222.74169146,130.03844158)(222.74169146,129.28633982)
\curveto(222.74169146,128.92819612)(222.42762699,127.77662639)(220.77741103,127.77662639)
\curveto(220.58456443,127.77662639)(219.529418,127.77662639)(219.21259857,128.50393359)
\curveto(219.73603936,128.4350598)(220.0748984,128.84830253)(220.0748984,129.23124079)
\curveto(220.0748984,129.54530526)(219.85725723,129.7133573)(219.56798732,129.7133573)
\curveto(219.21259857,129.7133573)(218.8021108,129.42408739)(218.8021108,128.8042233)
\curveto(218.8021108,128.02181707)(219.58451703,127.47358172)(220.76363628,127.47358172)
\curveto(222.98688215,127.47358172)(223.5240977,129.13481749)(223.5240977,129.75192663)
\curveto(223.5240977,130.24506295)(223.2623773,130.58943189)(223.09708021,130.75472898)
\curveto(222.72791671,131.13766724)(222.32844874,131.20654103)(221.72511436,131.33051384)
\curveto(221.22922308,131.43795695)(220.68374268,131.53713521)(220.68374268,132.15424435)
\curveto(220.68374268,132.55371232)(221.01158191,133.38846262)(222.22100563,133.38846262)
\curveto(222.55986466,133.38846262)(223.24860254,133.29479427)(223.45522391,132.76033368)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(226.8989133,129.36898836)
\lineto(227.87416614,129.36898836)
\curveto(228.05599294,129.36898836)(228.17996576,129.36898836)(228.17996576,129.57836468)
\curveto(228.17996576,129.7133573)(228.05599294,129.7133573)(227.89620575,129.7133573)
\lineto(226.9843168,129.7133573)
\lineto(227.33695059,131.13215733)
\curveto(227.34521545,131.18174646)(227.36725506,131.22858064)(227.36725506,131.26714996)
\curveto(227.36725506,131.44346686)(227.23501739,131.57570453)(227.03941583,131.57570453)
\curveto(226.79973505,131.57570453)(226.65647757,131.41316239)(226.58760378,131.1624618)
\curveto(226.52423989,130.92278102)(226.64821271,131.38285792)(226.22119523,129.7133573)
\lineto(225.24594239,129.7133573)
\curveto(225.06411559,129.7133573)(224.94014277,129.7133573)(224.94014277,129.50122604)
\curveto(224.94014277,129.36898836)(225.05034083,129.36898836)(225.22665773,129.36898836)
\lineto(226.13579173,129.36898836)
\lineto(225.57102667,127.10441822)
\curveto(225.51317269,126.86198249)(225.42501424,126.51761355)(225.42501424,126.39364073)
\curveto(225.42501424,125.82612072)(225.90713076,125.48175178)(226.45536611,125.48175178)
\curveto(227.52153234,125.48175178)(228.12486673,126.82341316)(228.12486673,126.95014093)
\curveto(228.12486673,127.07411375)(228.00089391,127.07411375)(227.97058944,127.07411375)
\curveto(227.85763643,127.07411375)(227.84386167,127.05207414)(227.77223293,126.89228695)
\curveto(227.49949273,126.28619762)(227.00911136,125.74898207)(226.48567057,125.74898207)
\curveto(226.28180416,125.74898207)(226.14956649,125.87295489)(226.14956649,126.21732383)
\curveto(226.14956649,126.31650209)(226.18813581,126.51761355)(226.20466552,126.61403685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(226.8989133,129.36898836)
\lineto(227.87416614,129.36898836)
\curveto(228.05599294,129.36898836)(228.17996576,129.36898836)(228.17996576,129.57836468)
\curveto(228.17996576,129.7133573)(228.05599294,129.7133573)(227.89620575,129.7133573)
\lineto(226.9843168,129.7133573)
\lineto(227.33695059,131.13215733)
\curveto(227.34521545,131.18174646)(227.36725506,131.22858064)(227.36725506,131.26714996)
\curveto(227.36725506,131.44346686)(227.23501739,131.57570453)(227.03941583,131.57570453)
\curveto(226.79973505,131.57570453)(226.65647757,131.41316239)(226.58760378,131.1624618)
\curveto(226.52423989,130.92278102)(226.64821271,131.38285792)(226.22119523,129.7133573)
\lineto(225.24594239,129.7133573)
\curveto(225.06411559,129.7133573)(224.94014277,129.7133573)(224.94014277,129.50122604)
\curveto(224.94014277,129.36898836)(225.05034083,129.36898836)(225.22665773,129.36898836)
\lineto(226.13579173,129.36898836)
\lineto(225.57102667,127.10441822)
\curveto(225.51317269,126.86198249)(225.42501424,126.51761355)(225.42501424,126.39364073)
\curveto(225.42501424,125.82612072)(225.90713076,125.48175178)(226.45536611,125.48175178)
\curveto(227.52153234,125.48175178)(228.12486673,126.82341316)(228.12486673,126.95014093)
\curveto(228.12486673,127.07411375)(228.00089391,127.07411375)(227.97058944,127.07411375)
\curveto(227.85763643,127.07411375)(227.84386167,127.05207414)(227.77223293,126.89228695)
\curveto(227.49949273,126.28619762)(227.00911136,125.74898207)(226.48567057,125.74898207)
\curveto(226.28180416,125.74898207)(226.14956649,125.87295489)(226.14956649,126.21732383)
\curveto(226.14956649,126.31650209)(226.18813581,126.51761355)(226.20466552,126.61403685)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(233.3592746,131.05501869)
\lineto(233.3592746,131.1569519)
\lineto(233.35651965,131.26439501)
\lineto(233.3537647,131.37183812)
\lineto(233.35100975,131.48479113)
\lineto(233.33998994,131.71620706)
\lineto(233.32346023,131.95864279)
\lineto(233.30142062,132.21209833)
\lineto(233.27111616,132.47381872)
\lineto(233.23530179,132.74104902)
\lineto(233.18846761,133.01929912)
\lineto(233.13612353,133.30030418)
\lineto(233.07275965,133.58406418)
\lineto(232.99837596,133.87333409)
\lineto(232.91572741,134.16535895)
\lineto(232.81930411,134.46013876)
\lineto(232.70910605,134.75491858)
\lineto(232.65125206,134.90093101)
\lineto(232.59064313,135.04694344)
\lineto(232.52452429,135.19295587)
\lineto(232.45565051,135.3389683)
\curveto(231.63192,137.02499862)(230.45280076,137.91760292)(230.31505318,137.91760292)
\curveto(230.23515959,137.91760292)(230.1773056,137.86525884)(230.1773056,137.78261029)
\curveto(230.1773056,137.74128602)(230.1773056,137.7137365)(230.43627105,137.46579087)
\curveto(231.78344234,136.11035472)(232.56860352,133.92567817)(232.56860352,131.05501869)
\curveto(232.56860352,128.71055495)(232.05893749,126.29446247)(230.3536225,124.56435292)
\curveto(230.1773056,124.40181078)(230.1773056,124.37150632)(230.1773056,124.33293699)
\curveto(230.1773056,124.25028845)(230.23515959,124.19518942)(230.31505318,124.19518942)
\curveto(230.45280076,124.19518942)(231.68426408,125.12911798)(232.49697478,126.87024734)
\curveto(233.19673246,128.37720582)(233.3592746,129.90069401)(233.3592746,131.05501869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(233.3592746,131.05501869)
\lineto(233.3592746,131.1569519)
\lineto(233.35651965,131.26439501)
\lineto(233.3537647,131.37183812)
\lineto(233.35100975,131.48479113)
\lineto(233.33998994,131.71620706)
\lineto(233.32346023,131.95864279)
\lineto(233.30142062,132.21209833)
\lineto(233.27111616,132.47381872)
\lineto(233.23530179,132.74104902)
\lineto(233.18846761,133.01929912)
\lineto(233.13612353,133.30030418)
\lineto(233.07275965,133.58406418)
\lineto(232.99837596,133.87333409)
\lineto(232.91572741,134.16535895)
\lineto(232.81930411,134.46013876)
\lineto(232.70910605,134.75491858)
\lineto(232.65125206,134.90093101)
\lineto(232.59064313,135.04694344)
\lineto(232.52452429,135.19295587)
\lineto(232.45565051,135.3389683)
\curveto(231.63192,137.02499862)(230.45280076,137.91760292)(230.31505318,137.91760292)
\curveto(230.23515959,137.91760292)(230.1773056,137.86525884)(230.1773056,137.78261029)
\curveto(230.1773056,137.74128602)(230.1773056,137.7137365)(230.43627105,137.46579087)
\curveto(231.78344234,136.11035472)(232.56860352,133.92567817)(232.56860352,131.05501869)
\curveto(232.56860352,128.71055495)(232.05893749,126.29446247)(230.3536225,124.56435292)
\curveto(230.1773056,124.40181078)(230.1773056,124.37150632)(230.1773056,124.33293699)
\curveto(230.1773056,124.25028845)(230.23515959,124.19518942)(230.31505318,124.19518942)
\curveto(230.45280076,124.19518942)(231.68426408,125.12911798)(232.49697478,126.87024734)
\curveto(233.19673246,128.37720582)(233.3592746,129.90069401)(233.3592746,131.05501869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(238.68184093,131.05501869)
\lineto(238.67908598,131.1569519)
\lineto(238.67908598,131.26439501)
\lineto(238.67633103,131.37183812)
\lineto(238.67357608,131.48479113)
\lineto(238.66255627,131.71620706)
\lineto(238.64602656,131.95864279)
\lineto(238.62398695,132.21209833)
\lineto(238.59368248,132.47381872)
\lineto(238.55511316,132.74104902)
\lineto(238.51103394,133.01929912)
\lineto(238.45868986,133.30030418)
\lineto(238.39532597,133.58406418)
\lineto(238.32094228,133.87333409)
\lineto(238.23553879,134.16535895)
\lineto(238.13911548,134.46013876)
\lineto(238.03167237,134.75491858)
\lineto(237.97381839,134.90093101)
\lineto(237.91045451,135.04694344)
\lineto(237.84709062,135.19295587)
\lineto(237.77546188,135.3389683)
\curveto(236.95448633,137.02499862)(235.77536708,137.91760292)(235.63761951,137.91760292)
\curveto(235.55497096,137.91760292)(235.49987193,137.86525884)(235.49987193,137.78261029)
\curveto(235.49987193,137.74128602)(235.49987193,137.7137365)(235.75883737,137.46579087)
\curveto(237.10600866,136.11035472)(237.88841489,133.92567817)(237.88841489,131.05501869)
\curveto(237.88841489,128.71055495)(237.38150382,126.29446247)(235.67618883,124.56435292)
\curveto(235.49987193,124.40181078)(235.49987193,124.37150632)(235.49987193,124.33293699)
\curveto(235.49987193,124.25028845)(235.55497096,124.19518942)(235.63761951,124.19518942)
\curveto(235.77536708,124.19518942)(237.00683041,125.12911798)(237.81954111,126.87024734)
\curveto(238.51654384,128.37720582)(238.68184093,129.90069401)(238.68184093,131.05501869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(238.68184093,131.05501869)
\lineto(238.67908598,131.1569519)
\lineto(238.67908598,131.26439501)
\lineto(238.67633103,131.37183812)
\lineto(238.67357608,131.48479113)
\lineto(238.66255627,131.71620706)
\lineto(238.64602656,131.95864279)
\lineto(238.62398695,132.21209833)
\lineto(238.59368248,132.47381872)
\lineto(238.55511316,132.74104902)
\lineto(238.51103394,133.01929912)
\lineto(238.45868986,133.30030418)
\lineto(238.39532597,133.58406418)
\lineto(238.32094228,133.87333409)
\lineto(238.23553879,134.16535895)
\lineto(238.13911548,134.46013876)
\lineto(238.03167237,134.75491858)
\lineto(237.97381839,134.90093101)
\lineto(237.91045451,135.04694344)
\lineto(237.84709062,135.19295587)
\lineto(237.77546188,135.3389683)
\curveto(236.95448633,137.02499862)(235.77536708,137.91760292)(235.63761951,137.91760292)
\curveto(235.55497096,137.91760292)(235.49987193,137.86525884)(235.49987193,137.78261029)
\curveto(235.49987193,137.74128602)(235.49987193,137.7137365)(235.75883737,137.46579087)
\curveto(237.10600866,136.11035472)(237.88841489,133.92567817)(237.88841489,131.05501869)
\curveto(237.88841489,128.71055495)(237.38150382,126.29446247)(235.67618883,124.56435292)
\curveto(235.49987193,124.40181078)(235.49987193,124.37150632)(235.49987193,124.33293699)
\curveto(235.49987193,124.25028845)(235.55497096,124.19518942)(235.63761951,124.19518942)
\curveto(235.77536708,124.19518942)(237.00683041,125.12911798)(237.81954111,126.87024734)
\curveto(238.51654384,128.37720582)(238.68184093,129.90069401)(238.68184093,131.05501869)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.89411765 0.81960785 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(75.59055328,136.85639954)
\lineto(151.18110657,136.85639954)
\lineto(151.18110657,98.26771927)
\lineto(75.59055328,98.26771927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.83529413 0.78039217 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(75.59055328,136.85639954)
\lineto(151.18110657,136.85639954)
\lineto(151.18110657,98.26771927)
\lineto(75.59055328,98.26771927)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(87.77340372,129.01360089)
\lineto(87.77340372,127.98755919)
\curveto(87.37409816,128.17853142)(86.99736203,128.32089254)(86.64319536,128.41464254)
\curveto(86.28902868,128.50839254)(85.94701478,128.55526754)(85.61715366,128.55526754)
\curveto(85.04423698,128.55526754)(84.60152863,128.44415643)(84.28902862,128.2219342)
\curveto(83.98000083,127.99971197)(83.82548694,127.68373974)(83.82548694,127.27401751)
\curveto(83.82548694,126.9302675)(83.9279175,126.66985082)(84.13277862,126.49276748)
\curveto(84.34111195,126.31915637)(84.73347308,126.17853136)(85.30986198,126.07089247)
\lineto(85.94527867,125.94068413)
\curveto(86.73000091,125.79137857)(87.30812593,125.52748968)(87.67965372,125.14901744)
\curveto(88.05465373,124.77401743)(88.24215374,124.27054519)(88.24215374,123.63860073)
\curveto(88.24215374,122.88512849)(87.98868151,122.31394791)(87.48173705,121.92505901)
\curveto(86.97826481,121.53617011)(86.23868146,121.34172566)(85.26298698,121.34172566)
\curveto(84.89493142,121.34172566)(84.50257029,121.38339233)(84.08590361,121.46672567)
\curveto(83.67270916,121.550059)(83.2438897,121.67332289)(82.79944524,121.83651734)
\lineto(82.79944524,122.91985071)
\curveto(83.22652859,122.68026737)(83.64493138,122.49971181)(84.05465361,122.37818403)
\curveto(84.46437585,122.25665625)(84.86715364,122.19589235)(85.26298698,122.19589235)
\curveto(85.86368144,122.19589235)(86.32722313,122.31394791)(86.65361202,122.55005903)
\curveto(86.98000092,122.78617015)(87.14319537,123.12297572)(87.14319537,123.56047573)
\curveto(87.14319537,123.94242018)(87.02513981,124.2410313)(86.78902869,124.45630909)
\curveto(86.5563898,124.67158687)(86.17270923,124.83304521)(85.63798699,124.9406841)
\lineto(84.99736197,125.06568411)
\curveto(84.21263973,125.22193411)(83.64493138,125.46672579)(83.29423692,125.80005913)
\curveto(82.94354247,126.13339247)(82.76819524,126.59693415)(82.76819524,127.19068417)
\curveto(82.76819524,127.87818419)(83.00951469,128.41985087)(83.4921536,128.81568422)
\curveto(83.97826472,129.21151756)(84.64666752,129.40943424)(85.49736199,129.40943424)
\curveto(85.86194533,129.40943424)(86.23347312,129.37644812)(86.61194536,129.3104759)
\curveto(86.99041759,129.24450368)(87.37757038,129.14554534)(87.77340372,129.01360089)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.74215374,123.79485074)
\lineto(89.74215374,127.32610084)
\lineto(90.7004871,127.32610084)
\lineto(90.7004871,123.83130907)
\curveto(90.7004871,123.27922572)(90.80812599,122.86429515)(91.02340378,122.58651737)
\curveto(91.23868156,122.3122118)(91.56159824,122.17505902)(91.99215381,122.17505902)
\curveto(92.50951493,122.17505902)(92.91750106,122.33998958)(93.21611218,122.6698507)
\curveto(93.51819552,122.99971182)(93.66923719,123.44936461)(93.66923719,124.01880908)
\lineto(93.66923719,127.32610084)
\lineto(94.62757055,127.32610084)
\lineto(94.62757055,121.49276733)
\lineto(93.66923719,121.49276733)
\lineto(93.66923719,122.38860069)
\curveto(93.43659829,122.03443402)(93.16576495,121.77054512)(92.85673717,121.596934)
\curveto(92.5511816,121.42679511)(92.19527881,121.34172566)(91.7890288,121.34172566)
\curveto(91.11888989,121.34172566)(90.61020932,121.550059)(90.26298709,121.96672568)
\curveto(89.91576486,122.38339236)(89.74215374,122.99276738)(89.74215374,123.79485074)
\closepath
\moveto(92.15361214,127.46672585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(97.53902893,122.36776736)
\lineto(97.53902893,119.27401727)
\lineto(96.57548723,119.27401727)
\lineto(96.57548723,127.32610084)
\lineto(97.53902893,127.32610084)
\lineto(97.53902893,126.44068415)
\curveto(97.74041782,126.78790638)(97.99389005,127.04485083)(98.29944562,127.2115175)
\curveto(98.60847341,127.3816564)(98.97652897,127.46672585)(99.40361232,127.46672585)
\curveto(100.11194567,127.46672585)(100.68659847,127.18547584)(101.1275707,126.62297582)
\curveto(101.57201516,126.0604758)(101.79423739,125.32089245)(101.79423739,124.40422575)
\curveto(101.79423739,123.48755906)(101.57201516,122.7479757)(101.1275707,122.18547569)
\curveto(100.68659847,121.62297567)(100.11194567,121.34172566)(99.40361232,121.34172566)
\curveto(98.97652897,121.34172566)(98.60847341,121.425059)(98.29944562,121.59172567)
\curveto(97.99389005,121.76186456)(97.74041782,122.02054513)(97.53902893,122.36776736)
\closepath
\moveto(100.79944569,124.40422575)
\curveto(100.79944569,125.10908689)(100.65361236,125.66117024)(100.36194568,126.0604758)
\curveto(100.07375123,126.46325359)(99.67618177,126.66464249)(99.16923731,126.66464249)
\curveto(98.66229285,126.66464249)(98.26298728,126.46325359)(97.97132061,126.0604758)
\curveto(97.68312616,125.66117024)(97.53902893,125.10908689)(97.53902893,124.40422575)
\curveto(97.53902893,123.69936462)(97.68312616,123.14554516)(97.97132061,122.74276737)
\curveto(98.26298728,122.3434618)(98.66229285,122.14380902)(99.16923731,122.14380902)
\curveto(99.67618177,122.14380902)(100.07375123,122.3434618)(100.36194568,122.74276737)
\curveto(100.65361236,123.14554516)(100.79944569,123.69936462)(100.79944569,124.40422575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(108.37236207,124.64901743)
\lineto(108.37236207,124.18026741)
\lineto(103.96611193,124.18026741)
\curveto(104.0077786,123.52054517)(104.20569527,123.01707293)(104.55986195,122.6698507)
\curveto(104.91750085,122.32610069)(105.41402864,122.15422569)(106.04944533,122.15422569)
\curveto(106.4175009,122.15422569)(106.77340368,122.19936458)(107.11715369,122.28964236)
\curveto(107.46437593,122.37992014)(107.80812594,122.51533681)(108.14840373,122.69589237)
\lineto(108.14840373,121.78964234)
\curveto(107.80465372,121.64380901)(107.45222315,121.53269789)(107.09111203,121.456309)
\curveto(106.73000091,121.37992011)(106.36368145,121.34172566)(105.99215366,121.34172566)
\curveto(105.06159808,121.34172566)(104.32375083,121.612559)(103.77861193,122.15422569)
\curveto(103.23694525,122.69589237)(102.9661119,123.42853128)(102.9661119,124.35214242)
\curveto(102.9661119,125.30700356)(103.22305636,126.06394803)(103.73694526,126.62297582)
\curveto(104.25430639,127.18547584)(104.95048696,127.46672585)(105.82548699,127.46672585)
\curveto(106.61020924,127.46672585)(107.23000092,127.21325362)(107.68486205,126.70630916)
\curveto(108.14319539,126.20283692)(108.37236207,125.51707301)(108.37236207,124.64901743)
\closepath
\moveto(107.4140287,124.93026744)
\curveto(107.40708426,125.45457301)(107.25951481,125.8729758)(106.97132036,126.18547581)
\curveto(106.68659813,126.49797582)(106.30812589,126.65422582)(105.83590366,126.65422582)
\curveto(105.30118142,126.65422582)(104.87236196,126.50318415)(104.54944528,126.20110081)
\curveto(104.23000083,125.89901747)(104.04597305,125.47367023)(103.99736194,124.9250591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.32548702,126.43026748)
\curveto(113.21784813,126.49276748)(113.09979257,126.53790637)(112.97132034,126.56568415)
\curveto(112.84632034,126.59693415)(112.70743144,126.61255915)(112.55465366,126.61255915)
\curveto(112.01298698,126.61255915)(111.5963203,126.43547581)(111.30465362,126.08130914)
\curveto(111.01645917,125.73061468)(110.87236194,125.22540633)(110.87236194,124.56568409)
\lineto(110.87236194,121.49276733)
\lineto(109.90882025,121.49276733)
\lineto(109.90882025,127.32610084)
\lineto(110.87236194,127.32610084)
\lineto(110.87236194,126.41985081)
\curveto(111.07375084,126.77401749)(111.33590363,127.03617028)(111.6588203,127.20630917)
\curveto(111.98173698,127.37992029)(112.3740981,127.46672585)(112.83590367,127.46672585)
\curveto(112.90187589,127.46672585)(112.97479256,127.46151751)(113.05465368,127.45110084)
\curveto(113.13451479,127.4441564)(113.22305646,127.43200362)(113.32027868,127.41464251)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(113.65361253,127.32610084)
\lineto(114.66923756,127.32610084)
\lineto(116.49215428,122.43026736)
\lineto(118.315071,127.32610084)
\lineto(119.33069603,127.32610084)
\lineto(117.14319597,121.49276733)
\lineto(115.8411126,121.49276733)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(120.65361446,127.32610084)
\lineto(121.61194782,127.32610084)
\lineto(121.61194782,121.49276733)
\lineto(120.65361446,121.49276733)
\closepath
\moveto(120.65361446,129.59693424)
\lineto(121.61194782,129.59693424)
\lineto(121.61194782,128.38339254)
\lineto(120.65361446,128.38339254)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.33069663,127.15422584)
\lineto(127.33069663,126.24797581)
\curveto(127.05986329,126.3868647)(126.77861328,126.49103137)(126.48694661,126.56047582)
\curveto(126.19527993,126.62992026)(125.89319659,126.66464249)(125.58069658,126.66464249)
\curveto(125.10500212,126.66464249)(124.74736322,126.59172582)(124.50777988,126.44589248)
\curveto(124.27166876,126.30005914)(124.1536132,126.08130914)(124.1536132,125.78964246)
\curveto(124.1536132,125.56742023)(124.23868265,125.39207301)(124.40882155,125.26360078)
\curveto(124.57896044,125.13860078)(124.92097434,125.01880911)(125.43486324,124.90422577)
\lineto(125.76298825,124.8313091)
\curveto(126.44354383,124.68547576)(126.92618273,124.47887853)(127.21090496,124.21151742)
\curveto(127.49909942,123.94762852)(127.64319664,123.57783684)(127.64319664,123.10214238)
\curveto(127.64319664,122.5604757)(127.42791886,122.13165624)(126.99736329,121.81568401)
\curveto(126.57027994,121.49971178)(125.98173826,121.34172566)(125.23173824,121.34172566)
\curveto(124.91923823,121.34172566)(124.59284933,121.37297566)(124.25257154,121.43547567)
\curveto(123.91576598,121.49450345)(123.55986319,121.58478123)(123.18486318,121.70630901)
\lineto(123.18486318,122.69589237)
\curveto(123.53902985,122.51186459)(123.8879882,122.37297569)(124.23173821,122.27922569)
\curveto(124.57548822,122.18894791)(124.91576601,122.14380902)(125.25257157,122.14380902)
\curveto(125.70396047,122.14380902)(126.05118271,122.22019791)(126.29423827,122.37297569)
\curveto(126.53729383,122.5292257)(126.65882161,122.7479757)(126.65882161,123.02922571)
\curveto(126.65882161,123.28964239)(126.57027994,123.48929517)(126.3931966,123.62818406)
\curveto(126.21958549,123.76707296)(125.83590492,123.90075352)(125.2421549,124.02922574)
\lineto(124.90882156,124.10735075)
\curveto(124.31507154,124.23235075)(123.88625209,124.42332298)(123.62236319,124.68026743)
\curveto(123.35847429,124.9406841)(123.22652984,125.29658689)(123.22652984,125.74797579)
\curveto(123.22652984,126.29658692)(123.42097429,126.72019805)(123.80986319,127.01880917)
\curveto(124.19875209,127.31742029)(124.75083544,127.46672585)(125.46611324,127.46672585)
\curveto(125.82027992,127.46672585)(126.15361326,127.44068418)(126.46611327,127.38860084)
\curveto(126.77861328,127.33651751)(127.06680774,127.25839251)(127.33069663,127.15422584)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(134.16403,124.64901743)
\lineto(134.16403,124.18026741)
\lineto(129.75777987,124.18026741)
\curveto(129.79944654,123.52054517)(129.99736321,123.01707293)(130.35152989,122.6698507)
\curveto(130.70916879,122.32610069)(131.20569658,122.15422569)(131.84111327,122.15422569)
\curveto(132.20916883,122.15422569)(132.56507162,122.19936458)(132.90882163,122.28964236)
\curveto(133.25604387,122.37992014)(133.59979388,122.51533681)(133.94007166,122.69589237)
\lineto(133.94007166,121.78964234)
\curveto(133.59632165,121.64380901)(133.24389109,121.53269789)(132.88277997,121.456309)
\curveto(132.52166884,121.37992011)(132.15534939,121.34172566)(131.7838216,121.34172566)
\curveto(130.85326602,121.34172566)(130.11541877,121.612559)(129.57027987,122.15422569)
\curveto(129.02861318,122.69589237)(128.75777984,123.42853128)(128.75777984,124.35214242)
\curveto(128.75777984,125.30700356)(129.01472429,126.06394803)(129.5286132,126.62297582)
\curveto(130.04597433,127.18547584)(130.7421549,127.46672585)(131.61715493,127.46672585)
\curveto(132.40187717,127.46672585)(133.02166886,127.21325362)(133.47652998,126.70630916)
\curveto(133.93486333,126.20283692)(134.16403,125.51707301)(134.16403,124.64901743)
\closepath
\moveto(133.20569664,124.93026744)
\curveto(133.1987522,125.45457301)(133.05118275,125.8729758)(132.7629883,126.18547581)
\curveto(132.47826606,126.49797582)(132.09979383,126.65422582)(131.62757159,126.65422582)
\curveto(131.09284936,126.65422582)(130.6640299,126.50318415)(130.34111322,126.20110081)
\curveto(130.02166877,125.89901747)(129.83764099,125.47367023)(129.78902987,124.9250591)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(139.5754883,126.44068415)
\lineto(139.5754883,129.59693424)
\lineto(140.53382166,129.59693424)
\lineto(140.53382166,121.49276733)
\lineto(139.5754883,121.49276733)
\lineto(139.5754883,122.36776736)
\curveto(139.37409941,122.02054513)(139.11889107,121.76186456)(138.80986328,121.59172567)
\curveto(138.50430772,121.425059)(138.13625215,121.34172566)(137.70569658,121.34172566)
\curveto(137.00083545,121.34172566)(136.42618265,121.62297567)(135.9817382,122.18547569)
\curveto(135.54076596,122.7479757)(135.32027984,123.48755906)(135.32027984,124.40422575)
\curveto(135.32027984,125.32089245)(135.54076596,126.0604758)(135.9817382,126.62297582)
\curveto(136.42618265,127.18547584)(137.00083545,127.46672585)(137.70569658,127.46672585)
\curveto(138.13625215,127.46672585)(138.50430772,127.3816564)(138.80986328,127.2115175)
\curveto(139.11889107,127.04485083)(139.37409941,126.78790638)(139.5754883,126.44068415)
\closepath
\moveto(136.30986321,124.40422575)
\curveto(136.30986321,123.69936462)(136.45396043,123.14554516)(136.74215489,122.74276737)
\curveto(137.03382156,122.3434618)(137.43312713,122.14380902)(137.94007159,122.14380902)
\curveto(138.44701605,122.14380902)(138.84632161,122.3434618)(139.13798829,122.74276737)
\curveto(139.42965497,123.14554516)(139.5754883,123.69936462)(139.5754883,124.40422575)
\curveto(139.5754883,125.10908689)(139.42965497,125.66117024)(139.13798829,126.0604758)
\curveto(138.84632161,126.46325359)(138.44701605,126.66464249)(137.94007159,126.66464249)
\curveto(137.43312713,126.66464249)(137.03382156,126.46325359)(136.74215489,126.0604758)
\curveto(136.45396043,125.66117024)(136.30986321,125.10908689)(136.30986321,124.40422575)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.66402878,115.9354755)
\lineto(90.71611214,115.9354755)
\lineto(90.71611214,109.0448503)
\lineto(94.50257059,109.0448503)
\lineto(94.50257059,108.1594336)
\lineto(89.66402878,108.1594336)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(100.36194559,111.3156837)
\lineto(100.36194559,110.84693368)
\lineto(95.95569546,110.84693368)
\curveto(95.99736213,110.18721144)(96.1952788,109.6837392)(96.54944548,109.33651697)
\curveto(96.90708438,108.99276696)(97.40361217,108.82089196)(98.03902886,108.82089196)
\curveto(98.40708442,108.82089196)(98.76298721,108.86603085)(99.10673722,108.95630863)
\curveto(99.45395946,109.04658641)(99.79770947,109.18200308)(100.13798725,109.36255864)
\lineto(100.13798725,108.45630861)
\curveto(99.79423724,108.31047527)(99.44180668,108.19936416)(99.08069556,108.12297527)
\curveto(98.71958443,108.04658638)(98.35326498,108.00839193)(97.98173719,108.00839193)
\curveto(97.05118161,108.00839193)(96.31333436,108.27922527)(95.76819546,108.82089196)
\curveto(95.22652877,109.36255864)(94.95569543,110.09519755)(94.95569543,111.01880869)
\curveto(94.95569543,111.97366983)(95.21263989,112.7306143)(95.72652879,113.28964209)
\curveto(96.24388992,113.85214211)(96.94007049,114.13339211)(97.81507052,114.13339211)
\curveto(98.59979276,114.13339211)(99.21958445,113.87991988)(99.67444557,113.37297543)
\curveto(100.13277892,112.86950319)(100.36194559,112.18373928)(100.36194559,111.3156837)
\closepath
\moveto(99.40361223,111.59693371)
\curveto(99.39666779,112.12123928)(99.24909834,112.53964207)(98.96090389,112.85214208)
\curveto(98.67618166,113.16464209)(98.29770942,113.32089209)(97.82548719,113.32089209)
\curveto(97.29076495,113.32089209)(96.86194549,113.16985042)(96.53902881,112.86776708)
\curveto(96.21958436,112.56568373)(96.03555658,112.1403365)(95.98694546,111.59172537)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(104.58590386,111.09172536)
\curveto(103.81159828,111.09172536)(103.27513993,111.00318369)(102.97652881,110.82610035)
\curveto(102.67791769,110.64901701)(102.52861213,110.34693367)(102.52861213,109.91985032)
\curveto(102.52861213,109.57957253)(102.63972324,109.30873919)(102.86194547,109.1073503)
\curveto(103.08763992,108.90943363)(103.39319549,108.81047529)(103.77861217,108.81047529)
\curveto(104.30986218,108.81047529)(104.73520942,108.99797529)(105.05465387,109.37297531)
\curveto(105.37757055,109.75144754)(105.53902889,110.25318367)(105.53902889,110.87818368)
\lineto(105.53902889,111.09172536)
\closepath
\moveto(106.49736225,111.4875587)
\lineto(106.49736225,108.1594336)
\lineto(105.53902889,108.1594336)
\lineto(105.53902889,109.0448503)
\curveto(105.32027888,108.69068362)(105.04770943,108.42853083)(104.72132053,108.25839194)
\curveto(104.39493163,108.09172527)(103.99562606,108.00839193)(103.52340383,108.00839193)
\curveto(102.92618159,108.00839193)(102.45048713,108.1750586)(102.09632045,108.50839195)
\curveto(101.745626,108.84519751)(101.57027877,109.2948503)(101.57027877,109.85735032)
\curveto(101.57027877,110.51360034)(101.78902877,111.00839202)(102.22652879,111.34172536)
\curveto(102.66750102,111.67505871)(103.32375104,111.84172538)(104.19527885,111.84172538)
\lineto(105.53902889,111.84172538)
\lineto(105.53902889,111.93547538)
\curveto(105.53902889,112.37644762)(105.39319555,112.71672541)(105.10152887,112.95630875)
\curveto(104.81333442,113.19936431)(104.40708441,113.32089209)(103.88277884,113.32089209)
\curveto(103.54944549,113.32089209)(103.22479271,113.28096153)(102.90882047,113.20110042)
\curveto(102.59284824,113.12123931)(102.28902879,113.00144764)(101.99736211,112.84172541)
\lineto(101.99736211,113.7271421)
\curveto(102.34805657,113.86255877)(102.68833436,113.96325322)(103.01819548,114.02922544)
\curveto(103.3480566,114.09866989)(103.66923716,114.13339211)(103.98173717,114.13339211)
\curveto(104.8254872,114.13339211)(105.45569555,113.91464211)(105.87236223,113.4771421)
\curveto(106.28902891,113.03964208)(106.49736225,112.37644762)(106.49736225,111.4875587)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(111.85673848,113.09693375)
\curveto(111.74909959,113.15943375)(111.63104403,113.20457264)(111.50257181,113.23235042)
\curveto(111.3775718,113.26360042)(111.23868291,113.27922542)(111.08590513,113.27922542)
\curveto(110.54423845,113.27922542)(110.12757177,113.10214208)(109.83590509,112.74797541)
\curveto(109.54771064,112.39728095)(109.40361341,111.8920726)(109.40361341,111.23235036)
\lineto(109.40361341,108.1594336)
\lineto(108.44007172,108.1594336)
\lineto(108.44007172,113.99276711)
\lineto(109.40361341,113.99276711)
\lineto(109.40361341,113.08651708)
\curveto(109.60500231,113.44068376)(109.86715509,113.70283655)(110.19007177,113.87297544)
\curveto(110.51298844,114.04658656)(110.90534957,114.13339211)(111.36715514,114.13339211)
\curveto(111.43312736,114.13339211)(111.50604403,114.12818378)(111.58590514,114.11776711)
\curveto(111.66576626,114.11082267)(111.75430793,114.09866989)(111.85153015,114.08130878)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.53382059,111.68026704)
\lineto(117.53382059,108.1594336)
\lineto(116.57548723,108.1594336)
\lineto(116.57548723,111.64901704)
\curveto(116.57548723,112.20110039)(116.46784834,112.61429485)(116.25257055,112.88860041)
\curveto(116.03729277,113.16290597)(115.71437609,113.30005876)(115.28382052,113.30005876)
\curveto(114.7664594,113.30005876)(114.35847327,113.1351282)(114.05986215,112.80526708)
\curveto(113.76125103,112.47540595)(113.61194547,112.02575316)(113.61194547,111.4563087)
\lineto(113.61194547,108.1594336)
\lineto(112.64840378,108.1594336)
\lineto(112.64840378,113.99276711)
\lineto(113.61194547,113.99276711)
\lineto(113.61194547,113.08651708)
\curveto(113.84111215,113.43721154)(114.11020938,113.69936432)(114.41923716,113.87297544)
\curveto(114.73173717,114.04658656)(115.09111218,114.13339211)(115.4973622,114.13339211)
\curveto(116.1675011,114.13339211)(116.67444556,113.92505878)(117.01819557,113.5083921)
\curveto(117.36194558,113.09519764)(117.53382059,112.48582262)(117.53382059,111.68026704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(119.45569608,113.99276711)
\lineto(120.41402944,113.99276711)
\lineto(120.41402944,108.1594336)
\lineto(119.45569608,108.1594336)
\closepath
\moveto(119.45569608,116.26360051)
\lineto(120.41402944,116.26360051)
\lineto(120.41402944,115.05005881)
\lineto(119.45569608,115.05005881)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(127.26298853,111.68026704)
\lineto(127.26298853,108.1594336)
\lineto(126.30465517,108.1594336)
\lineto(126.30465517,111.64901704)
\curveto(126.30465517,112.20110039)(126.19701627,112.61429485)(125.98173849,112.88860041)
\curveto(125.76646071,113.16290597)(125.44354403,113.30005876)(125.01298846,113.30005876)
\curveto(124.49562733,113.30005876)(124.08764121,113.1351282)(123.78903009,112.80526708)
\curveto(123.49041897,112.47540595)(123.34111341,112.02575316)(123.34111341,111.4563087)
\lineto(123.34111341,108.1594336)
\lineto(122.37757172,108.1594336)
\lineto(122.37757172,113.99276711)
\lineto(123.34111341,113.99276711)
\lineto(123.34111341,113.08651708)
\curveto(123.57028008,113.43721154)(123.83937732,113.69936432)(124.1484051,113.87297544)
\curveto(124.46090511,114.04658656)(124.82028012,114.13339211)(125.22653013,114.13339211)
\curveto(125.89666904,114.13339211)(126.4036135,113.92505878)(126.74736351,113.5083921)
\curveto(127.09111352,113.09519764)(127.26298853,112.48582262)(127.26298853,111.68026704)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(133.02340389,111.14380869)
\curveto(133.02340389,111.83825316)(132.87930667,112.37644762)(132.59111221,112.75839207)
\curveto(132.30638998,113.14033653)(131.9053483,113.33130876)(131.38798718,113.33130876)
\curveto(130.87409827,113.33130876)(130.47305659,113.14033653)(130.18486214,112.75839207)
\curveto(129.90013991,112.37644762)(129.7577788,111.83825316)(129.7577788,111.14380869)
\curveto(129.7577788,110.45283645)(129.90013991,109.9163781)(130.18486214,109.53443364)
\curveto(130.47305659,109.15248919)(130.87409827,108.96151696)(131.38798718,108.96151696)
\curveto(131.9053483,108.96151696)(132.30638998,109.15248919)(132.59111221,109.53443364)
\curveto(132.87930667,109.9163781)(133.02340389,110.45283645)(133.02340389,111.14380869)
\closepath
\moveto(133.98173726,108.88339196)
\curveto(133.98173726,107.89033637)(133.76125114,107.15248913)(133.3202789,106.66985023)
\curveto(132.87930667,106.1837391)(132.20395942,105.94068354)(131.29423718,105.94068354)
\curveto(130.95743161,105.94068354)(130.63972327,105.9667252)(130.34111215,106.01880854)
\curveto(130.04250103,106.06741965)(129.75257046,106.14380854)(129.47132045,106.24797521)
\lineto(129.47132045,107.18026691)
\curveto(129.75257046,107.02748913)(130.03034825,106.9146419)(130.30465381,106.84172523)
\curveto(130.57895938,106.76880856)(130.85847327,106.73235023)(131.1431955,106.73235023)
\curveto(131.77166774,106.73235023)(132.24215387,106.89728079)(132.55465388,107.22714191)
\curveto(132.86715389,107.55353081)(133.02340389,108.04832249)(133.02340389,108.71151695)
\lineto(133.02340389,109.1854753)
\curveto(132.82548722,108.84172529)(132.57201499,108.58478084)(132.2629872,108.41464194)
\curveto(131.95395942,108.24450305)(131.58416774,108.1594336)(131.15361217,108.1594336)
\curveto(130.43833437,108.1594336)(129.86194547,108.43200306)(129.42444545,108.97714196)
\curveto(128.98694544,109.52228087)(128.76819543,110.24450311)(128.76819543,111.14380869)
\curveto(128.76819543,112.0465865)(128.98694544,112.77054485)(129.42444545,113.31568376)
\curveto(129.86194547,113.86082266)(130.43833437,114.13339211)(131.15361217,114.13339211)
\curveto(131.58416774,114.13339211)(131.95395942,114.04832267)(132.2629872,113.87818377)
\curveto(132.57201499,113.70804488)(132.82548722,113.45110043)(133.02340389,113.10735042)
\lineto(133.02340389,113.99276711)
\lineto(133.98173726,113.99276711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(264.56693,120.9448807)
\lineto(151.1811,120.9448807)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(161.87154658,116.50777198)
\lineto(149.85308155,120.92726612)
\lineto(161.87154724,125.34675928)
\curveto(159.951499,122.73749229)(159.96256236,119.16756219)(161.87154658,116.50777198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(161.87154658,116.50777198)
\lineto(149.85308155,120.92726612)
\lineto(161.87154724,125.34675928)
\curveto(159.951499,122.73749229)(159.96256236,119.16756219)(161.87154658,116.50777198)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(113.38583,264.5669287)
\lineto(113.38583,136.0629907)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(117.82293872,146.75343728)
\lineto(113.40344458,134.73497225)
\lineto(108.98395142,146.75343794)
\curveto(111.59321841,144.8333897)(115.16314851,144.84445306)(117.82293872,146.75343728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.6875,linecolor=curcolor]
{
\newpath
\moveto(117.82293872,146.75343728)
\lineto(113.40344458,134.73497225)
\lineto(108.98395142,146.75343794)
\curveto(111.59321841,144.8333897)(115.16314851,144.84445306)(117.82293872,146.75343728)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.55488374,211.94071025)
\lineto(96.41564938,214.12834358)
\lineto(94.26350863,211.94071025)
\lineto(94.55067584,211.65354304)
\lineto(96.41564938,213.28942814)
\lineto(98.26771653,211.65354304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(98.55488374,211.94071025)
\lineto(96.41564938,214.12834358)
\lineto(94.26350863,211.94071025)
\lineto(94.55067584,211.65354304)
\lineto(96.41564938,213.28942814)
\lineto(98.26771653,211.65354304)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(95.80582239,208.96578706)
\lineto(97.61917037,208.96578706)
\curveto(97.09000833,206.58455786)(96.94481143,205.89406593)(96.94481143,204.81960885)
\curveto(96.94481143,204.57761402)(96.94481143,204.14524991)(97.07710194,203.59672828)
\curveto(97.23843183,202.89010335)(97.41266811,202.79330542)(97.65466295,202.79330542)
\curveto(97.97409613,202.79330542)(98.30966231,203.08047262)(98.30966231,203.40313241)
\curveto(98.30966231,203.49993034)(98.30966231,203.53542292)(98.21609097,203.75805817)
\curveto(97.75146088,204.91640679)(97.75146088,205.95859788)(97.75146088,206.41032158)
\curveto(97.75146088,207.26214341)(97.86116521,208.13332482)(98.03862809,208.96578706)
\lineto(99.87456225,208.96578706)
\curveto(100.08106451,208.96578706)(100.66185212,208.96578706)(100.66185212,209.51430869)
\curveto(100.66185212,209.89827383)(100.32305935,209.89827383)(100.01653255,209.89827383)
\lineto(94.63134079,209.89827383)
\curveto(94.27641502,209.89827383)(93.66658804,209.89827383)(92.96318971,209.14002334)
\curveto(92.39853509,208.51728996)(91.97907737,207.77517246)(91.97907737,207.69450751)
\curveto(91.97907737,207.67837452)(91.97907737,207.53963082)(92.16944665,207.53963082)
\curveto(92.30173716,207.53963082)(92.33077654,207.59770958)(92.42757447,207.73000009)
\curveto(93.21809094,208.96578706)(94.15057771,208.96578706)(94.47001089,208.96578706)
\lineto(95.38636468,208.96578706)
\curveto(94.87333562,207.02337517)(94.00538081,205.07773668)(93.33102186,203.61608786)
\curveto(93.19873135,203.37409303)(93.19873135,203.33860045)(93.19873135,203.22889612)
\curveto(93.19873135,202.91914273)(93.45685918,202.79330542)(93.66658804,202.79330542)
\curveto(94.15057771,202.79330542)(94.27641502,203.24180252)(94.47001089,203.83872311)
\curveto(94.69587274,204.57761402)(94.69587274,204.60987999)(94.902375,205.41652945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0,linecolor=curcolor]
{
\newpath
\moveto(95.80582239,208.96578706)
\lineto(97.61917037,208.96578706)
\curveto(97.09000833,206.58455786)(96.94481143,205.89406593)(96.94481143,204.81960885)
\curveto(96.94481143,204.57761402)(96.94481143,204.14524991)(97.07710194,203.59672828)
\curveto(97.23843183,202.89010335)(97.41266811,202.79330542)(97.65466295,202.79330542)
\curveto(97.97409613,202.79330542)(98.30966231,203.08047262)(98.30966231,203.40313241)
\curveto(98.30966231,203.49993034)(98.30966231,203.53542292)(98.21609097,203.75805817)
\curveto(97.75146088,204.91640679)(97.75146088,205.95859788)(97.75146088,206.41032158)
\curveto(97.75146088,207.26214341)(97.86116521,208.13332482)(98.03862809,208.96578706)
\lineto(99.87456225,208.96578706)
\curveto(100.08106451,208.96578706)(100.66185212,208.96578706)(100.66185212,209.51430869)
\curveto(100.66185212,209.89827383)(100.32305935,209.89827383)(100.01653255,209.89827383)
\lineto(94.63134079,209.89827383)
\curveto(94.27641502,209.89827383)(93.66658804,209.89827383)(92.96318971,209.14002334)
\curveto(92.39853509,208.51728996)(91.97907737,207.77517246)(91.97907737,207.69450751)
\curveto(91.97907737,207.67837452)(91.97907737,207.53963082)(92.16944665,207.53963082)
\curveto(92.30173716,207.53963082)(92.33077654,207.59770958)(92.42757447,207.73000009)
\curveto(93.21809094,208.96578706)(94.15057771,208.96578706)(94.47001089,208.96578706)
\lineto(95.38636468,208.96578706)
\curveto(94.87333562,207.02337517)(94.00538081,205.07773668)(93.33102186,203.61608786)
\curveto(93.19873135,203.37409303)(93.19873135,203.33860045)(93.19873135,203.22889612)
\curveto(93.19873135,202.91914273)(93.45685918,202.79330542)(93.66658804,202.79330542)
\curveto(94.15057771,202.79330542)(94.27641502,203.24180252)(94.47001089,203.83872311)
\curveto(94.69587274,204.57761402)(94.69587274,204.60987999)(94.902375,205.41652945)
\closepath
}
}
\end{pspicture}


==> figs/ppo_progress.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/ppo_progress.eps}}%
  \end{picture}%
\endgroup%


==> figs/rl_obs.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/rl_obs.eps}}%
  \end{picture}%
\endgroup%


==> figs/rl_reward.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/rl_reward.eps}}%
  \end{picture}%
\endgroup%


==> figs/simulation.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/simulation.eps}}%
  \end{picture}%
\endgroup%


==> figs/supervised_final5_icra.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/supervised_final5_icra.eps}}%
  \end{picture}%
\endgroup%


==> figs/supervised_final_icra.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/supervised_final_icra.eps}}%
  \end{picture}%
\endgroup%


==> figs/terrain.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/terrain.eps}}%
  \end{picture}%
\endgroup%


==> figs/test_setup.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/test_setup.eps}}%
  \end{picture}%
\endgroup%


==> figs/trajectory_comparision.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/trajectory_comparision.eps}}%
  \end{picture}%
\endgroup%


==> figs/warthog2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/warthog2.eps}}%
  \end{picture}%
\endgroup%


==> figs/warthog_test2_cross.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'path_track.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{167.00000381bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99401193)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figs/warthog_test2_cross.eps}}%
  \end{picture}%
\endgroup%

